Polynomial-time Extraction of Entanglement Resources

The extraction of EPR pairs and n-qubits GHZ states among remote nodes in quantum networks constitutes the resource primitives for end-to-end and on-demand communications. However, the Bell-VM problem, which determines whether a given graph state can be transformed into a set of Bell pairs on specific vertices (not necessarily remote), is known to be NP-complete. In this paper, we extend this problem, not only by focusing on nodes remote within generic graph states, but also by determining the number of extractable n-qubit remote GHZ states -- beside the number of remote EPR pairs. The rationale for tackling the extraction of GHZ states among remote nodes, rather than solely remote EPR pairs, is that a GHZ state enables the dynamic extraction of an EPR pair between any pair of nodes sharing the state. This, in turn, implies the ability of accommodating the traffic requests on-the-fly. Specially, we propose a polynomial-time algorithm for solving the aforementioned NP-complete problem. Our results demonstrate that the proposed algorithm is able to effectively adapt to generic graph states for extracting entanglement resources across remote nodes.

==> Figures/expandAa.tex <==



\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,370); %set diagram left start at 0, and has height of 370

%Shape: Ellipse [id:dp9313474905980554] 
\draw  [color={rgb, 255:red, 12; green, 90; blue, 182 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=0.6 ] (113.16,116.02) .. controls (113.16,62.37) and (119.09,18.88) .. (126.41,18.88) .. controls (133.73,18.88) and (139.66,62.37) .. (139.66,116.02) .. controls (139.66,169.67) and (133.73,213.17) .. (126.41,213.17) .. controls (119.09,213.17) and (113.16,169.67) .. (113.16,116.02) -- cycle ;
%Shape: Ellipse [id:dp8686255537105875] 
\draw  [color={rgb, 255:red, 12; green, 90; blue, 182 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 2 }  ,fill opacity=0.2 ] (178.66,126.38) .. controls (178.66,67.04) and (189.85,18.94) .. (203.66,18.94) .. controls (217.47,18.94) and (228.66,67.04) .. (228.66,126.38) .. controls (228.66,185.72) and (217.47,233.82) .. (203.66,233.82) .. controls (189.85,233.82) and (178.66,185.72) .. (178.66,126.38) -- cycle ;
%Shape: Circle [id:dp25143940123853925] 
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=0.44 ][fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ] (122.36,240.38) .. controls (122.36,238.22) and (124.11,236.48) .. (126.26,236.48) .. controls (128.41,236.48) and (130.16,238.22) .. (130.16,240.38) .. controls (130.16,242.53) and (128.41,244.28) .. (126.26,244.28) .. controls (124.11,244.28) and (122.36,242.53) .. (122.36,240.38) -- cycle ;
%Shape: Circle [id:dp7042274764752219] 
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=0.44 ][fill={rgb, 255:red, 12; green, 2; blue, 208 }  ,fill opacity=1 ] (123.36,119.88) .. controls (123.36,117.72) and (125.11,115.98) .. (127.26,115.98) .. controls (129.41,115.98) and (131.16,117.72) .. (131.16,119.88) .. controls (131.16,122.03) and (129.41,123.78) .. (127.26,123.78) .. controls (125.11,123.78) and (123.36,122.03) .. (123.36,119.88) -- cycle ;
%Shape: Circle [id:dp48966889141525494] 
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=0.44 ][fill={rgb, 255:red, 12; green, 2; blue, 208 }  ,fill opacity=1 ] (123.01,69.26) .. controls (123.01,67.1) and (124.76,65.36) .. (126.91,65.36) .. controls (129.06,65.36) and (130.81,67.1) .. (130.81,69.26) .. controls (130.81,71.41) and (129.06,73.16) .. (126.91,73.16) .. controls (124.76,73.16) and (123.01,71.41) .. (123.01,69.26) -- cycle ;

%Shape: Circle [id:dp9108384056179982] 
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=0.44 ][fill={rgb, 255:red, 208; green, 2; blue, 2 }  ,fill opacity=1 ] (199.26,152.17) .. controls (199.26,150.01) and (201.01,148.27) .. (203.16,148.27) .. controls (205.31,148.27) and (207.06,150.01) .. (207.06,152.17) .. controls (207.06,154.32) and (205.31,156.07) .. (203.16,156.07) .. controls (201.01,156.07) and (199.26,154.32) .. (199.26,152.17) -- cycle ;
%Shape: Circle [id:dp26470011325299225] 
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=0.44 ][fill={rgb, 255:red, 208; green, 2; blue, 2 }  ,fill opacity=1 ] (199.26,169.17) .. controls (199.26,167.01) and (201.01,165.27) .. (203.16,165.27) .. controls (205.31,165.27) and (207.06,167.01) .. (207.06,169.17) .. controls (207.06,171.32) and (205.31,173.07) .. (203.16,173.07) .. controls (201.01,173.07) and (199.26,171.32) .. (199.26,169.17) -- cycle ;
%Shape: Right Angle [id:dp6071778263286988] 
\draw   (208.91,143.69) -- (212.16,143.69) -- (212.16,174.19) ;
%Straight Lines [id:da2962143480540056] 
\draw    (212.16,174.19) -- (207.91,174.19) ;

%Shape: Right Angle [id:dp4080997826675187] 
\draw   (198.14,173.94) -- (194.89,173.93) -- (194.93,143.43) ;
%Straight Lines [id:da5374453004263844] 
\draw    (194.93,143.43) -- (199.18,143.44) ;

%Shape: Circle [id:dp22914829846196272] 
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=0.44 ][fill={rgb, 255:red, 208; green, 2; blue, 2 }  ,fill opacity=1 ] (199.26,263.67) .. controls (199.26,261.51) and (201.01,259.77) .. (203.16,259.77) .. controls (205.31,259.77) and (207.06,261.51) .. (207.06,263.67) .. controls (207.06,265.82) and (205.31,267.57) .. (203.16,267.57) .. controls (201.01,267.57) and (199.26,265.82) .. (199.26,263.67) -- cycle ;
%Shape: Circle [id:dp24738427617240577] 
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=0.44 ][fill={rgb, 255:red, 208; green, 2; blue, 2 }  ,fill opacity=1 ] (199.26,280.67) .. controls (199.26,278.51) and (201.01,276.77) .. (203.16,276.77) .. controls (205.31,276.77) and (207.06,278.51) .. (207.06,280.67) .. controls (207.06,282.82) and (205.31,284.57) .. (203.16,284.57) .. controls (201.01,284.57) and (199.26,282.82) .. (199.26,280.67) -- cycle ;
%Shape: Right Angle [id:dp22845771429079165] 
\draw   (208.91,255.19) -- (212.16,255.19) -- (212.16,285.69) ;
%Straight Lines [id:da36153514993680413] 
\draw    (212.16,285.69) -- (207.91,285.69) ;

%Shape: Right Angle [id:dp528295089496931] 
\draw   (198.14,285.44) -- (194.89,285.43) -- (194.93,254.93) ;
%Straight Lines [id:da3878752204561392] 
\draw    (194.93,254.93) -- (199.18,254.94) ;

%Straight Lines [id:da30140951337690514] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (131.89,239.88) -- (196.54,270.19) ;
%Shape: Circle [id:dp30863843996390905] 
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=0.44 ][fill={rgb, 255:red, 208; green, 2; blue, 2 }  ,fill opacity=1 ] (199.76,112.67) .. controls (199.76,110.51) and (201.51,108.77) .. (203.66,108.77) .. controls (205.81,108.77) and (207.56,110.51) .. (207.56,112.67) .. controls (207.56,114.82) and (205.81,116.57) .. (203.66,116.57) .. controls (201.51,116.57) and (199.76,114.82) .. (199.76,112.67) -- cycle ;
%Shape: Circle [id:dp32698665231363744] 
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=0.44 ][fill={rgb, 255:red, 208; green, 2; blue, 2 }  ,fill opacity=1 ] (199.76,129.67) .. controls (199.76,127.51) and (201.51,125.77) .. (203.66,125.77) .. controls (205.81,125.77) and (207.56,127.51) .. (207.56,129.67) .. controls (207.56,131.82) and (205.81,133.57) .. (203.66,133.57) .. controls (201.51,133.57) and (199.76,131.82) .. (199.76,129.67) -- cycle ;
%Shape: Right Angle [id:dp47581888688900686] 
\draw   (209.41,104.19) -- (212.66,104.19) -- (212.66,134.69) ;
%Straight Lines [id:da8287542953382001] 
\draw    (212.66,134.69) -- (208.41,134.69) ;

%Shape: Right Angle [id:dp44571486955939155] 
\draw   (198.64,135.44) -- (195.39,135.43) -- (195.43,104.93) ;
%Straight Lines [id:da3316763778704068] 
\draw    (195.43,104.93) -- (199.68,104.94) ;

%Straight Lines [id:da8880521122646701] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (131.16,119.88) -- (196.54,158.69) ;
%Straight Lines [id:da6757896839397333] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (126.67,175.93) -- (197.04,120.19) ;
%Straight Lines [id:da8587037621982997] 
\draw    (122.36,240.38) -- (110.36,239.98) ;
\draw [shift={(107.36,239.88)}, rotate = 1.91] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle    ;
%Straight Lines [id:da9358071168221339] 
\draw    (218.17,87.41) -- (234.67,87.83) ;
\draw [shift={(237.67,87.91)}, rotate = 181.47] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle    ;
%Straight Lines [id:da32511965986131175] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (130.81,69.26) -- (203.76,68.94) ;
%Straight Lines [id:da764332362029615] 
\draw    (215.31,270.04) -- (230.99,270.04) ;
\draw [shift={(233.99,270.04)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle    ;
%Right Arrow [id:dp3500869729184085] 
\draw  [fill={rgb, 255:red, 12; green, 2; blue, 208 }  ,fill opacity=1 ] (265.33,143.01) -- (293.55,143.01) -- (293.55,136.53) -- (311.27,149.33) -- (293.55,162.12) -- (293.55,155.65) -- (265.33,155.65) -- cycle ;
%Shape: Circle [id:dp009225261680946506] 
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=0.44 ][fill={rgb, 255:red, 208; green, 2; blue, 2 }  ,fill opacity=1 ] (199.26,201.67) .. controls (199.26,199.51) and (201.01,197.77) .. (203.16,197.77) .. controls (205.31,197.77) and (207.06,199.51) .. (207.06,201.67) .. controls (207.06,203.82) and (205.31,205.57) .. (203.16,205.57) .. controls (201.01,205.57) and (199.26,203.82) .. (199.26,201.67) -- cycle ;
%Shape: Circle [id:dp5967671112219031] 
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=0.44 ][fill={rgb, 255:red, 208; green, 2; blue, 2 }  ,fill opacity=1 ] (199.26,218.67) .. controls (199.26,216.51) and (201.01,214.77) .. (203.16,214.77) .. controls (205.31,214.77) and (207.06,216.51) .. (207.06,218.67) .. controls (207.06,220.82) and (205.31,222.57) .. (203.16,222.57) .. controls (201.01,222.57) and (199.26,220.82) .. (199.26,218.67) -- cycle ;
%Shape: Right Angle [id:dp3462492090655104] 
\draw   (208.91,193.19) -- (212.16,193.19) -- (212.16,223.69) ;
%Straight Lines [id:da2802910716915994] 
\draw    (212.16,223.69) -- (207.91,223.69) ;

%Shape: Right Angle [id:dp4564505874909851] 
\draw   (198.14,223.44) -- (194.89,223.43) -- (194.93,192.93) ;
%Straight Lines [id:da2639099933481387] 
\draw    (194.93,192.93) -- (199.18,192.94) ;

%Straight Lines [id:da8895113027488848] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (128.67,180.73) -- (196.54,208.19) ;
%Shape: Circle [id:dp85125023644371] 
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=0.44 ][fill={rgb, 255:red, 12; green, 2; blue, 208 }  ,fill opacity=1 ] (122.77,179.83) .. controls (122.77,177.68) and (124.51,175.93) .. (126.67,175.93) .. controls (128.82,175.93) and (130.57,177.68) .. (130.57,179.83) .. controls (130.57,181.99) and (128.82,183.73) .. (126.67,183.73) .. controls (124.51,183.73) and (122.77,181.99) .. (122.77,179.83) -- cycle ;
%Shape: Ellipse [id:dp6229272284805997] 
\draw  [color={rgb, 255:red, 12; green, 2; blue, 208 }  ,draw opacity=1 ][fill={rgb, 255:red, 248; green, 231; blue, 28 }  ,fill opacity=0.2 ] (114.16,252.44) .. controls (114.16,237.92) and (120.09,226.14) .. (127.41,226.14) .. controls (134.73,226.14) and (140.66,237.92) .. (140.66,252.44) .. controls (140.66,266.96) and (134.73,278.73) .. (127.41,278.73) .. controls (120.09,278.73) and (114.16,266.96) .. (114.16,252.44) -- cycle ;
%Straight Lines [id:da4723069143364762] 
\draw    (124.16,267.66) -- (109.17,267.45) ;
\draw [shift={(106.17,267.41)}, rotate = 0.8] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle    ;
%Shape: Ellipse [id:dp5635405692738031] 
\draw  [color={rgb, 255:red, 12; green, 90; blue, 182 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=0.6 ] (336.16,143.22) .. controls (336.16,74.97) and (342.24,19.64) .. (349.75,19.64) .. controls (357.25,19.64) and (363.33,74.97) .. (363.33,143.22) .. controls (363.33,211.46) and (357.25,266.79) .. (349.75,266.79) .. controls (342.24,266.79) and (336.16,211.46) .. (336.16,143.22) -- cycle ;
%Shape: Ellipse [id:dp3182682094833972] 
\draw  [color={rgb, 255:red, 12; green, 90; blue, 182 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 2 }  ,fill opacity=0.2 ] (401.66,161.33) .. controls (401.66,83.1) and (412.85,19.69) .. (426.66,19.69) .. controls (440.47,19.69) and (451.66,83.1) .. (451.66,161.33) .. controls (451.66,239.57) and (440.47,302.98) .. (426.66,302.98) .. controls (412.85,302.98) and (401.66,239.57) .. (401.66,161.33) -- cycle ;
%Shape: Circle [id:dp8074889624260998] 
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=0.44 ][fill={rgb, 255:red, 12; green, 2; blue, 208 }  ,fill opacity=1 ] (345.36,241.04) .. controls (345.36,238.89) and (347.11,237.14) .. (349.26,237.14) .. controls (351.41,237.14) and (353.16,238.89) .. (353.16,241.04) .. controls (353.16,243.2) and (351.41,244.94) .. (349.26,244.94) .. controls (347.11,244.94) and (345.36,243.2) .. (345.36,241.04) -- cycle ;
%Shape: Circle [id:dp23769555132485753] 
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=0.44 ][fill={rgb, 255:red, 12; green, 2; blue, 208 }  ,fill opacity=1 ] (346.36,120.54) .. controls (346.36,118.39) and (348.11,116.64) .. (350.26,116.64) .. controls (352.41,116.64) and (354.16,118.39) .. (354.16,120.54) .. controls (354.16,122.7) and (352.41,124.44) .. (350.26,124.44) .. controls (348.11,124.44) and (346.36,122.7) .. (346.36,120.54) -- cycle ;
%Shape: Circle [id:dp2841906806097081] 
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=0.44 ][fill={rgb, 255:red, 12; green, 2; blue, 208 }  ,fill opacity=1 ] (346.01,69.92) .. controls (346.01,67.77) and (347.76,66.02) .. (349.91,66.02) .. controls (352.06,66.02) and (353.81,67.77) .. (353.81,69.92) .. controls (353.81,72.08) and (352.06,73.82) .. (349.91,73.82) .. controls (347.76,73.82) and (346.01,72.08) .. (346.01,69.92) -- cycle ;
%Straight Lines [id:da5295558110335198] 
\draw    (121.16,42.66) -- (106.17,42.45) ;
\draw [shift={(103.17,42.41)}, rotate = 0.8] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle    ;
%Straight Lines [id:da25031295616755667] 
\draw    (344.16,43.32) -- (329.17,43.11) ;
\draw [shift={(326.17,43.07)}, rotate = 0.8] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle    ;

%Shape: Circle [id:dp46250301676916283] 
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=0.44 ][fill={rgb, 255:red, 208; green, 2; blue, 2 }  ,fill opacity=1 ] (422.26,152.83) .. controls (422.26,150.68) and (424.01,148.93) .. (426.16,148.93) .. controls (428.31,148.93) and (430.06,150.68) .. (430.06,152.83) .. controls (430.06,154.99) and (428.31,156.73) .. (426.16,156.73) .. controls (424.01,156.73) and (422.26,154.99) .. (422.26,152.83) -- cycle ;
%Shape: Circle [id:dp019925985959137305] 
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=0.44 ][fill={rgb, 255:red, 208; green, 2; blue, 2 }  ,fill opacity=1 ] (422.26,169.83) .. controls (422.26,167.68) and (424.01,165.93) .. (426.16,165.93) .. controls (428.31,165.93) and (430.06,167.68) .. (430.06,169.83) .. controls (430.06,171.99) and (428.31,173.73) .. (426.16,173.73) .. controls (424.01,173.73) and (422.26,171.99) .. (422.26,169.83) -- cycle ;
%Shape: Right Angle [id:dp7778245931632367] 
\draw   (431.91,144.35) -- (435.16,144.35) -- (435.16,174.85) ;
%Straight Lines [id:da250375954686349] 
\draw    (435.16,174.85) -- (430.91,174.85) ;

%Shape: Right Angle [id:dp7562415853649942] 
\draw   (421.14,174.61) -- (417.89,174.6) -- (417.93,144.1) ;
%Straight Lines [id:da12088457259463825] 
\draw    (417.93,144.1) -- (422.18,144.11) ;

%Shape: Circle [id:dp07842233922405506] 
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=0.44 ][fill={rgb, 255:red, 208; green, 2; blue, 2 }  ,fill opacity=1 ] (422.26,264.33) .. controls (422.26,262.18) and (424.01,260.43) .. (426.16,260.43) .. controls (428.31,260.43) and (430.06,262.18) .. (430.06,264.33) .. controls (430.06,266.49) and (428.31,268.23) .. (426.16,268.23) .. controls (424.01,268.23) and (422.26,266.49) .. (422.26,264.33) -- cycle ;
%Shape: Circle [id:dp9408686299324865] 
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=0.44 ][fill={rgb, 255:red, 208; green, 2; blue, 2 }  ,fill opacity=1 ] (422.26,281.33) .. controls (422.26,279.18) and (424.01,277.43) .. (426.16,277.43) .. controls (428.31,277.43) and (430.06,279.18) .. (430.06,281.33) .. controls (430.06,283.49) and (428.31,285.23) .. (426.16,285.23) .. controls (424.01,285.23) and (422.26,283.49) .. (422.26,281.33) -- cycle ;
%Shape: Right Angle [id:dp702137102770273] 
\draw   (431.91,255.85) -- (435.16,255.85) -- (435.16,286.35) ;
%Straight Lines [id:da6695280570461765] 
\draw    (435.16,286.35) -- (430.91,286.35) ;

%Shape: Right Angle [id:dp3210950808609945] 
\draw   (421.14,286.11) -- (417.89,286.1) -- (417.93,255.6) ;
%Straight Lines [id:da12782905935018762] 
\draw    (417.93,255.6) -- (422.18,255.61) ;

%Straight Lines [id:da48055226907866866] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (354.89,240.54) -- (419.54,270.85) ;
%Shape: Circle [id:dp25110102007723756] 
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=0.44 ][fill={rgb, 255:red, 208; green, 2; blue, 2 }  ,fill opacity=1 ] (422.76,113.33) .. controls (422.76,111.18) and (424.51,109.43) .. (426.66,109.43) .. controls (428.81,109.43) and (430.56,111.18) .. (430.56,113.33) .. controls (430.56,115.49) and (428.81,117.23) .. (426.66,117.23) .. controls (424.51,117.23) and (422.76,115.49) .. (422.76,113.33) -- cycle ;
%Shape: Circle [id:dp8813193415658356] 
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=0.44 ][fill={rgb, 255:red, 208; green, 2; blue, 2 }  ,fill opacity=1 ] (422.76,130.33) .. controls (422.76,128.18) and (424.51,126.43) .. (426.66,126.43) .. controls (428.81,126.43) and (430.56,128.18) .. (430.56,130.33) .. controls (430.56,132.49) and (428.81,134.23) .. (426.66,134.23) .. controls (424.51,134.23) and (422.76,132.49) .. (422.76,130.33) -- cycle ;
%Shape: Right Angle [id:dp9118201342814328] 
\draw   (432.41,104.85) -- (435.66,104.85) -- (435.66,135.35) ;
%Straight Lines [id:da4754765714832998] 
\draw    (435.66,135.35) -- (431.41,135.35) ;

%Shape: Right Angle [id:dp6881586081340012] 
\draw   (421.64,136.11) -- (418.39,136.1) -- (418.43,105.6) ;
%Straight Lines [id:da31279300696857715] 
\draw    (418.43,105.6) -- (422.68,105.61) ;

%Straight Lines [id:da9426631502034208] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (354.16,120.54) -- (419.54,159.35) ;
%Straight Lines [id:da79728537702988] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (349.67,180.5) -- (420.04,120.85) ;
%Straight Lines [id:da28252356769799936] 
\draw    (345.36,241.04) -- (333.36,240.64) ;
\draw [shift={(330.36,240.54)}, rotate = 1.91] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle    ;
%Straight Lines [id:da32625982936771325] 
\draw    (441.17,88.07) -- (457.67,88.5) ;
\draw [shift={(460.67,88.57)}, rotate = 181.47] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle    ;
%Straight Lines [id:da597872689187807] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (353.81,69.92) -- (426.76,69.61) ;
%Shape: Circle [id:dp959234711942264] 
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=0.44 ][fill={rgb, 255:red, 208; green, 2; blue, 2 }  ,fill opacity=1 ] (422.26,202.33) .. controls (422.26,200.18) and (424.01,198.43) .. (426.16,198.43) .. controls (428.31,198.43) and (430.06,200.18) .. (430.06,202.33) .. controls (430.06,204.49) and (428.31,206.23) .. (426.16,206.23) .. controls (424.01,206.23) and (422.26,204.49) .. (422.26,202.33) -- cycle ;
%Shape: Circle [id:dp07528294476709418] 
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=0.44 ][fill={rgb, 255:red, 208; green, 2; blue, 2 }  ,fill opacity=1 ] (422.26,219.33) .. controls (422.26,217.18) and (424.01,215.43) .. (426.16,215.43) .. controls (428.31,215.43) and (430.06,217.18) .. (430.06,219.33) .. controls (430.06,221.49) and (428.31,223.23) .. (426.16,223.23) .. controls (424.01,223.23) and (422.26,221.49) .. (422.26,219.33) -- cycle ;
%Shape: Right Angle [id:dp022906809524914307] 
\draw   (431.91,193.85) -- (435.16,193.85) -- (435.16,224.35) ;
%Straight Lines [id:da01788236726658443] 
\draw    (435.16,224.35) -- (430.91,224.35) ;

%Shape: Right Angle [id:dp5808285091893673] 
\draw   (421.14,224.11) -- (417.89,224.1) -- (417.93,193.6) ;
%Straight Lines [id:da27940573196950835] 
\draw    (417.93,193.6) -- (422.18,193.61) ;

%Straight Lines [id:da546365043967622] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (351.67,181.4) -- (419.54,208.85) ;
%Shape: Circle [id:dp4244523807009415] 
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=0.44 ][fill={rgb, 255:red, 12; green, 2; blue, 208 }  ,fill opacity=1 ] (345.77,180.5) .. controls (345.77,178.35) and (347.51,176.6) .. (349.67,176.6) .. controls (351.82,176.6) and (353.57,178.35) .. (353.57,180.5) .. controls (353.57,182.65) and (351.82,184.4) .. (349.67,184.4) .. controls (347.51,184.4) and (345.77,182.65) .. (345.77,180.5) -- cycle ;
%Shape: Circle [id:dp8659730419748479] 
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=0.44 ][fill={rgb, 255:red, 208; green, 2; blue, 2 }  ,fill opacity=1 ] (198.43,59.33) .. controls (198.43,57.18) and (200.17,55.43) .. (202.33,55.43) .. controls (204.48,55.43) and (206.23,57.18) .. (206.23,59.33) .. controls (206.23,61.49) and (204.48,63.23) .. (202.33,63.23) .. controls (200.17,63.23) and (198.43,61.49) .. (198.43,59.33) -- cycle ;
%Shape: Circle [id:dp5572411016284627] 
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=0.44 ][fill={rgb, 255:red, 208; green, 2; blue, 2 }  ,fill opacity=1 ] (198.43,76.33) .. controls (198.43,74.18) and (200.17,72.43) .. (202.33,72.43) .. controls (204.48,72.43) and (206.23,74.18) .. (206.23,76.33) .. controls (206.23,78.49) and (204.48,80.23) .. (202.33,80.23) .. controls (200.17,80.23) and (198.43,78.49) .. (198.43,76.33) -- cycle ;
%Shape: Right Angle [id:dp6333938529157962] 
\draw   (208.08,50.85) -- (211.33,50.85) -- (211.33,81.35) ;
%Straight Lines [id:da7275001606850543] 
\draw    (211.33,81.35) -- (207.08,81.35) ;

%Shape: Right Angle [id:dp7355301153713543] 
\draw   (197.31,82.11) -- (194.06,82.1) -- (194.1,51.6) ;
%Straight Lines [id:da9222007469194711] 
\draw    (194.1,51.6) -- (198.35,51.61) ;

%Shape: Circle [id:dp7177007699497943] 
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=0.44 ][fill={rgb, 255:red, 208; green, 2; blue, 2 }  ,fill opacity=1 ] (422.09,59.33) .. controls (422.09,57.18) and (423.84,55.43) .. (425.99,55.43) .. controls (428.15,55.43) and (429.89,57.18) .. (429.89,59.33) .. controls (429.89,61.49) and (428.15,63.23) .. (425.99,63.23) .. controls (423.84,63.23) and (422.09,61.49) .. (422.09,59.33) -- cycle ;
%Shape: Circle [id:dp535393466315526] 
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=0.44 ][fill={rgb, 255:red, 208; green, 2; blue, 2 }  ,fill opacity=1 ] (422.09,76.33) .. controls (422.09,74.18) and (423.84,72.43) .. (425.99,72.43) .. controls (428.15,72.43) and (429.89,74.18) .. (429.89,76.33) .. controls (429.89,78.49) and (428.15,80.23) .. (425.99,80.23) .. controls (423.84,80.23) and (422.09,78.49) .. (422.09,76.33) -- cycle ;
%Shape: Right Angle [id:dp05957230339542041] 
\draw   (431.74,50.85) -- (434.99,50.85) -- (434.99,81.35) ;
%Straight Lines [id:da3849492070063957] 
\draw    (434.99,81.35) -- (430.74,81.35) ;

%Shape: Right Angle [id:dp507211806566629] 
\draw   (420.98,82.11) -- (417.73,82.1) -- (417.76,51.6) ;
%Straight Lines [id:da6309552104573035] 
\draw    (417.76,51.6) -- (422.01,51.61) ;

%Shape: Ellipse [id:dp13243174369400157] 
\draw  [color={rgb, 255:red, 12; green, 90; blue, 182 }  ,draw opacity=1 ] (184.57,270.04) .. controls (184.57,253.84) and (193.1,240.71) .. (203.62,240.71) .. controls (214.14,240.71) and (222.67,253.84) .. (222.67,270.04) .. controls (222.67,286.24) and (214.14,299.37) .. (203.62,299.37) .. controls (193.1,299.37) and (184.57,286.24) .. (184.57,270.04) -- cycle ;


% Text Node
\draw (79.67,35) node [anchor=north west][inner sep=0.75pt] [font=\LARGE]    {$\tilde{A}_{g}$};
% Text Node
\draw (86.17,228.91) node [anchor=north west][inner sep=0.75pt] [font=\LARGE]    {$v_{i}$};
% Text Node
\draw (237.17,71.41) node [anchor=north west][inner sep=0.75pt] [font=\LARGE]    {$\overline{N}_{\cup }( \tilde{A}_{g})$};
% Text Node
\draw (234.67,255.24) node [anchor=north west][inner sep=0.75pt] [font=\LARGE]    {$\overline{N}( v_{i})$};

% Text Node
\draw (86.67,255.91) node [anchor=north west][inner sep=0.75pt] [font=\LARGE]    {$\bar{A}$};


% Text Node
\draw (302.67,35) node [anchor=north west][inner sep=0.75pt] [font=\LARGE]    {$\tilde{A}_{g}$};
% Text Node
\draw (309.17,229.57) node [anchor=north west][inner sep=0.75pt] [font=\LARGE]    {$v_{i}$};
% Text Node
\draw (460.17,72.07) node [anchor=north west][inner sep=0.75pt] [font=\LARGE]    {$\overline{N}_{\cup }( \tilde{A}_{g})$};

\begin{comment}
% Text Node
\draw (142.17,92.16) node [anchor=north west][inner sep=0.75pt]  [rotate=-90.04] [align=left] {...};

% Text Node
\draw (218.17,81.66) node [anchor=north west][inner sep=0.75pt]  [rotate=-90.04] [align=left] {...};

% Text Node
\draw (365.17,92.83) node [anchor=north west][inner sep=0.75pt]  [rotate=-90.04] [align=left] {...};

% Text Node
\draw (441.17,82.33) node [anchor=north west][inner sep=0.75pt]  [rotate=-90.04] [align=left] {...};


% Text Node
\draw (186.83,56.1) node [anchor=north west][inner sep=0.75pt]    {$\cdots $};
% Text Node
\draw (188.16,109.44) node [anchor=north west][inner sep=0.75pt]    {$\cdots $};
% Text Node
\draw (187.66,147.94) node [anchor=north west][inner sep=0.75pt]    {$\cdots $};
% Text Node
\draw (187.66,197.44) node [anchor=north west][inner sep=0.75pt]    {$\cdots $};
% Text Node
\draw (187.66,259.44) node [anchor=north west][inner sep=0.75pt]    {$\cdots $};



% Text Node
\draw (410.49,56.1) node [anchor=north west][inner sep=0.75pt]    {$\cdots $};
% Text Node
\draw (411.16,110.1) node [anchor=north west][inner sep=0.75pt]    {$\cdots $};
% Text Node
\draw (410.66,148.6) node [anchor=north west][inner sep=0.75pt]    {$\cdots $};
% Text Node
\draw (410.66,198.1) node [anchor=north west][inner sep=0.75pt]    {$\cdots $};
% Text Node
\draw (410.66,260.1) node [anchor=north west][inner sep=0.75pt]    {$\cdots $};

\end{comment}

\end{tikzpicture}

==> Figures/expandAb.tex <==



\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,370); %set diagram left start at 0, and has height of 370

%Shape: Ellipse [id:dp2539391615222446] 
\draw  [color={rgb, 255:red, 12; green, 90; blue, 182 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=0.6 ] (688.49,116.4) .. controls (688.49,62.75) and (694.43,19.26) .. (701.74,19.26) .. controls (709.06,19.26) and (714.99,62.75) .. (714.99,116.4) .. controls (714.99,170.05) and (709.06,213.55) .. (701.74,213.55) .. controls (694.43,213.55) and (688.49,170.05) .. (688.49,116.4) -- cycle ;
%Shape: Ellipse [id:dp9490846221271114] 
\draw  [color={rgb, 255:red, 12; green, 90; blue, 182 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 2 }  ,fill opacity=0.2 ] (753.99,126.76) .. controls (753.99,67.42) and (765.19,19.31) .. (778.99,19.31) .. controls (792.8,19.31) and (803.99,67.42) .. (803.99,126.76) .. controls (803.99,186.09) and (792.8,234.2) .. (778.99,234.2) .. controls (765.19,234.2) and (753.99,186.09) .. (753.99,126.76) -- cycle ;
%Shape: Circle [id:dp5743502422839922] 
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=0.44 ][fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ] (697.69,240.71) .. controls (697.69,238.56) and (699.44,236.81) .. (701.59,236.81) .. controls (703.75,236.81) and (705.49,238.56) .. (705.49,240.71) .. controls (705.49,242.87) and (703.75,244.61) .. (701.59,244.61) .. controls (699.44,244.61) and (697.69,242.87) .. (697.69,240.71) -- cycle ;
%Shape: Circle [id:dp7422205384521] 
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=0.44 ][fill={rgb, 255:red, 12; green, 2; blue, 208 }  ,fill opacity=1 ] (698.69,120.21) .. controls (698.69,118.06) and (700.44,116.31) .. (702.59,116.31) .. controls (704.75,116.31) and (706.49,118.06) .. (706.49,120.21) .. controls (706.49,122.37) and (704.75,124.11) .. (702.59,124.11) .. controls (700.44,124.11) and (698.69,122.37) .. (698.69,120.21) -- cycle ;
%Shape: Circle [id:dp07892246846930318] 
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=0.44 ][fill={rgb, 255:red, 12; green, 2; blue, 208 }  ,fill opacity=1 ] (698.34,69.59) .. controls (698.34,67.44) and (700.09,65.69) .. (702.24,65.69) .. controls (704.4,65.69) and (706.14,67.44) .. (706.14,69.59) .. controls (706.14,71.74) and (704.4,73.49) .. (702.24,73.49) .. controls (700.09,73.49) and (698.34,71.74) .. (698.34,69.59) -- cycle ;
%Straight Lines [id:da13291845175670447] 
\draw    (696.49,90.99) -- (681.5,90.78) ;
\draw [shift={(678.5,90.74)}, rotate = 0.8] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle    ;
%Shape: Circle [id:dp008203419096553755] 
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=0.44 ][fill={rgb, 255:red, 208; green, 2; blue, 2 }  ,fill opacity=1 ] (774.59,152.5) .. controls (774.59,150.35) and (776.34,148.6) .. (778.49,148.6) .. controls (780.65,148.6) and (782.39,150.35) .. (782.39,152.5) .. controls (782.39,154.65) and (780.65,156.4) .. (778.49,156.4) .. controls (776.34,156.4) and (774.59,154.65) .. (774.59,152.5) -- cycle ;
%Shape: Circle [id:dp34485273789087034] 
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=0.44 ][fill={rgb, 255:red, 208; green, 2; blue, 2 }  ,fill opacity=1 ] (774.59,169.5) .. controls (774.59,167.35) and (776.34,165.6) .. (778.49,165.6) .. controls (780.65,165.6) and (782.39,167.35) .. (782.39,169.5) .. controls (782.39,171.65) and (780.65,173.4) .. (778.49,173.4) .. controls (776.34,173.4) and (774.59,171.65) .. (774.59,169.5) -- cycle ;
%Shape: Right Angle [id:dp09187366722980506] 
\draw   (784.24,144.02) -- (787.49,144.02) -- (787.49,174.52) ;
%Straight Lines [id:da7322269754048463] 
\draw    (787.49,174.52) -- (783.24,174.52) ;

%Shape: Right Angle [id:dp8418998009193842] 
\draw   (773.48,174.27) -- (770.23,174.27) -- (770.26,143.77) ;
%Straight Lines [id:da07418547305267298] 
\draw    (770.26,143.77) -- (774.51,143.77) ;

%Shape: Circle [id:dp8283556673107431] 
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=0.44 ][fill={rgb, 255:red, 208; green, 2; blue, 2 }  ,fill opacity=1 ] (774.59,264) .. controls (774.59,261.85) and (776.34,260.1) .. (778.49,260.1) .. controls (780.65,260.1) and (782.39,261.85) .. (782.39,264) .. controls (782.39,266.15) and (780.65,267.9) .. (778.49,267.9) .. controls (776.34,267.9) and (774.59,266.15) .. (774.59,264) -- cycle ;
%Shape: Circle [id:dp30915155593697763] 
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=0.44 ][fill={rgb, 255:red, 208; green, 2; blue, 2 }  ,fill opacity=1 ] (774.59,281) .. controls (774.59,278.85) and (776.34,277.1) .. (778.49,277.1) .. controls (780.65,277.1) and (782.39,278.85) .. (782.39,281) .. controls (782.39,283.15) and (780.65,284.9) .. (778.49,284.9) .. controls (776.34,284.9) and (774.59,283.15) .. (774.59,281) -- cycle ;
%Shape: Right Angle [id:dp03633494523184522] 
\draw   (784.24,255.52) -- (787.49,255.52) -- (787.49,286.02) ;
%Straight Lines [id:da8762021630571375] 
\draw    (787.49,286.02) -- (783.24,286.02) ;

%Shape: Right Angle [id:dp02627793652087773] 
\draw   (773.48,285.77) -- (770.23,285.77) -- (770.26,255.27) ;
%Straight Lines [id:da6035370013655641] 
\draw    (770.26,255.27) -- (774.51,255.27) ;

%Straight Lines [id:da6175596397676473] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (707.23,240.21) -- (771.87,270.52) ;
%Shape: Circle [id:dp02759367243340438] 
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=0.44 ][fill={rgb, 255:red, 208; green, 2; blue, 2 }  ,fill opacity=1 ] (775.09,106) .. controls (775.09,103.85) and (776.84,102.1) .. (778.99,102.1) .. controls (781.15,102.1) and (782.89,103.85) .. (782.89,106) .. controls (782.89,108.15) and (781.15,109.9) .. (778.99,109.9) .. controls (776.84,109.9) and (775.09,108.15) .. (775.09,106) -- cycle ;
%Shape: Circle [id:dp13833280364438882] 
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=0.44 ][fill={rgb, 255:red, 208; green, 2; blue, 2 }  ,fill opacity=1 ] (775.09,123) .. controls (775.09,120.85) and (776.84,119.1) .. (778.99,119.1) .. controls (781.15,119.1) and (782.89,120.85) .. (782.89,123) .. controls (782.89,125.15) and (781.15,126.9) .. (778.99,126.9) .. controls (776.84,126.9) and (775.09,125.15) .. (775.09,123) -- cycle ;
%Shape: Right Angle [id:dp853212760158536] 
\draw   (784.74,97.52) -- (787.99,97.52) -- (787.99,128.02) ;
%Straight Lines [id:da7339285457157192] 
\draw    (787.99,128.02) -- (783.74,128.02) ;

%Shape: Right Angle [id:dp36201234121276094] 
\draw   (773.98,128.77) -- (770.73,128.77) -- (770.76,98.27) ;
%Straight Lines [id:da9543413588107943] 
\draw    (770.76,98.27) -- (775.01,98.27) ;

%Straight Lines [id:da21651475308624069] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (706.49,120.21) -- (771.87,159.02) ;
%Straight Lines [id:da3058356876245605] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (707.23,240.21) -- (765.24,205.9) ;
%Straight Lines [id:da3794380622034703] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (705.9,180.17) -- (772.37,113.52) ;
%Straight Lines [id:da12843547433055647] 
\draw    (697.69,240.71) -- (685.69,240.31) ;
\draw [shift={(682.69,240.21)}, rotate = 1.91] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle    ;
%Straight Lines [id:da7652751386964829] 
\draw    (793.5,87.74) -- (810,88.16) ;
\draw [shift={(813,88.24)}, rotate = 181.47] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle    ;
%Straight Lines [id:da4443471256150183] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (706.14,69.59) -- (773.04,68.52) ;
%Shape: Circle [id:dp5086500789890631] 
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=0.44 ][fill={rgb, 255:red, 208; green, 2; blue, 2 }  ,fill opacity=1 ] (774.59,202) .. controls (774.59,199.85) and (776.34,198.1) .. (778.49,198.1) .. controls (780.65,198.1) and (782.39,199.85) .. (782.39,202) .. controls (782.39,204.15) and (780.65,205.9) .. (778.49,205.9) .. controls (776.34,205.9) and (774.59,204.15) .. (774.59,202) -- cycle ;
%Shape: Circle [id:dp33584404730679807] 
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=0.44 ][fill={rgb, 255:red, 208; green, 2; blue, 2 }  ,fill opacity=1 ] (774.59,219) .. controls (774.59,216.85) and (776.34,215.1) .. (778.49,215.1) .. controls (780.65,215.1) and (782.39,216.85) .. (782.39,219) .. controls (782.39,221.15) and (780.65,222.9) .. (778.49,222.9) .. controls (776.34,222.9) and (774.59,221.15) .. (774.59,219) -- cycle ;
%Shape: Right Angle [id:dp5344676215505594] 
\draw   (784.24,193.52) -- (787.49,193.52) -- (787.49,224.02) ;
%Straight Lines [id:da6773556994912954] 
\draw    (787.49,224.02) -- (783.24,224.02) ;

%Shape: Right Angle [id:dp06679775631784013] 
\draw   (773.48,223.77) -- (770.23,223.77) -- (770.26,193.27) ;
%Straight Lines [id:da3420674766175852] 
\draw    (770.26,193.27) -- (774.51,193.27) ;

%Straight Lines [id:da9887693580084128] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (704,181.07) -- (771.87,208.52) ;
%Shape: Circle [id:dp6131920057173023] 
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=0.44 ][fill={rgb, 255:red, 12; green, 2; blue, 208 }  ,fill opacity=1 ] (698.1,180.17) .. controls (698.1,178.01) and (699.85,176.27) .. (702,176.27) .. controls (704.15,176.27) and (705.9,178.01) .. (705.9,180.17) .. controls (705.9,182.32) and (704.15,184.07) .. (702,184.07) .. controls (699.85,184.07) and (698.1,182.32) .. (698.1,180.17) -- cycle ;
%Straight Lines [id:da3086293815055938] 
\draw    (696.36,181.71) -- (681,181.25) ;
\draw [shift={(678,181.16)}, rotate = 1.72] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle    ;
%Straight Lines [id:da22261678358940984] 
\draw [color={rgb, 255:red, 251; green, 10; blue, 1 }  ,draw opacity=1 ][line width=1.5]    (809.83,206.39) -- (790.33,206.32) ;
\draw [shift={(813.83,206.4)}, rotate = 180.19] [fill={rgb, 255:red, 251; green, 10; blue, 1 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (6.43,-3.09) -- (0,0) -- (6.43,3.09) -- (4.27,0) -- cycle    ;
%Shape: Ellipse [id:dp26106373398897986] 
\draw  [color={rgb, 255:red, 12; green, 2; blue, 208 }  ,draw opacity=1 ][fill={rgb, 255:red, 248; green, 231; blue, 28 }  ,fill opacity=0.2 ] (689.49,252.77) .. controls (689.49,238.25) and (695.43,226.48) .. (702.74,226.48) .. controls (710.06,226.48) and (715.99,238.25) .. (715.99,252.77) .. controls (715.99,267.29) and (710.06,279.07) .. (702.74,279.07) .. controls (695.43,279.07) and (689.49,267.29) .. (689.49,252.77) -- cycle ;
%Straight Lines [id:da9573412056302034] 
\draw    (699.49,267.99) -- (684.5,267.78) ;
\draw [shift={(681.5,267.74)}, rotate = 0.8] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle    ;
%Shape: Ellipse [id:dp8017452977916796] 
\draw  [color={rgb, 255:red, 12; green, 2; blue, 208 }  ,draw opacity=1 ][fill={rgb, 255:red, 251; green, 10; blue, 1 }  ,fill opacity=0.4 ] (765.24,206.9) .. controls (765.24,191.83) and (771.31,179.6) .. (778.79,179.6) .. controls (786.27,179.6) and (792.33,191.83) .. (792.33,206.9) .. controls (792.33,221.98) and (786.27,234.2) .. (778.79,234.2) .. controls (771.31,234.2) and (765.24,221.98) .. (765.24,206.9) -- cycle ;
%Shape: Ellipse [id:dp9997366920375231] 
\draw  [color={rgb, 255:red, 12; green, 90; blue, 182 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=0.6 ] (935.49,142.7) .. controls (935.49,74.53) and (941.88,19.26) .. (949.75,19.26) .. controls (957.62,19.26) and (964,74.53) .. (964,142.7) .. controls (964,210.87) and (957.62,266.14) .. (949.75,266.14) .. controls (941.88,266.14) and (935.49,210.87) .. (935.49,142.7) -- cycle ;
%Shape: Ellipse [id:dp8757207472633813] 
\draw  [color={rgb, 255:red, 12; green, 90; blue, 182 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 2 }  ,fill opacity=0.2 ] (1000.99,163.07) .. controls (1000.99,83.67) and (1012.19,19.31) .. (1025.99,19.31) .. controls (1039.8,19.31) and (1050.99,83.67) .. (1050.99,163.07) .. controls (1050.99,242.47) and (1039.8,306.83) .. (1025.99,306.83) .. controls (1012.19,306.83) and (1000.99,242.47) .. (1000.99,163.07) -- cycle ;
%Shape: Circle [id:dp022575513637860256] 
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=0.44 ][fill={rgb, 255:red, 12; green, 2; blue, 208 }  ,fill opacity=1 ] (944.69,240.71) .. controls (944.69,238.56) and (946.44,236.81) .. (948.59,236.81) .. controls (950.75,236.81) and (952.49,238.56) .. (952.49,240.71) .. controls (952.49,242.87) and (950.75,244.61) .. (948.59,244.61) .. controls (946.44,244.61) and (944.69,242.87) .. (944.69,240.71) -- cycle ;
%Shape: Circle [id:dp1444868457150712] 
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=0.44 ][fill={rgb, 255:red, 12; green, 2; blue, 208 }  ,fill opacity=1 ] (945.69,120.21) .. controls (945.69,118.06) and (947.44,116.31) .. (949.59,116.31) .. controls (951.75,116.31) and (953.49,118.06) .. (953.49,120.21) .. controls (953.49,122.37) and (951.75,124.11) .. (949.59,124.11) .. controls (947.44,124.11) and (945.69,122.37) .. (945.69,120.21) -- cycle ;
%Shape: Circle [id:dp7359095467255621] 
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=0.44 ][fill={rgb, 255:red, 12; green, 2; blue, 208 }  ,fill opacity=1 ] (945.34,69.59) .. controls (945.34,67.44) and (947.09,65.69) .. (949.24,65.69) .. controls (951.4,65.69) and (953.14,67.44) .. (953.14,69.59) .. controls (953.14,71.74) and (951.4,73.49) .. (949.24,73.49) .. controls (947.09,73.49) and (945.34,71.74) .. (945.34,69.59) -- cycle ;
%Straight Lines [id:da08693097262593119] 
\draw    (943.49,90.99) -- (928.5,90.78) ;
\draw [shift={(925.5,90.74)}, rotate = 0.8] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle    ;
%Shape: Circle [id:dp09727833961220533] 
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=0.44 ][fill={rgb, 255:red, 208; green, 2; blue, 2 }  ,fill opacity=1 ] (1021.59,264) .. controls (1021.59,261.85) and (1023.34,260.1) .. (1025.49,260.1) .. controls (1027.65,260.1) and (1029.39,261.85) .. (1029.39,264) .. controls (1029.39,266.15) and (1027.65,267.9) .. (1025.49,267.9) .. controls (1023.34,267.9) and (1021.59,266.15) .. (1021.59,264) -- cycle ;
%Shape: Circle [id:dp46466217434264667] 
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=0.44 ][fill={rgb, 255:red, 208; green, 2; blue, 2 }  ,fill opacity=1 ] (1021.59,281) .. controls (1021.59,278.85) and (1023.34,277.1) .. (1025.49,277.1) .. controls (1027.65,277.1) and (1029.39,278.85) .. (1029.39,281) .. controls (1029.39,283.15) and (1027.65,284.9) .. (1025.49,284.9) .. controls (1023.34,284.9) and (1021.59,283.15) .. (1021.59,281) -- cycle ;
%Shape: Right Angle [id:dp9768161291935625] 
\draw   (1031.24,255.52) -- (1034.49,255.52) -- (1034.49,286.02) ;
%Straight Lines [id:da9432216653555587] 
\draw    (1034.49,286.02) -- (1030.24,286.02) ;

%Shape: Right Angle [id:dp9744914143421035] 
\draw   (1020.48,285.77) -- (1017.23,285.77) -- (1017.26,255.27) ;
%Straight Lines [id:da3377847360428652] 
\draw    (1017.26,255.27) -- (1021.51,255.27) ;

%Straight Lines [id:da8661730024205073] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (954.23,240.21) -- (1018.87,270.52) ;
%Shape: Circle [id:dp7929170058750101] 
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=0.44 ][fill={rgb, 255:red, 208; green, 2; blue, 2 }  ,fill opacity=1 ] (1022.09,106) .. controls (1022.09,103.85) and (1023.84,102.1) .. (1025.99,102.1) .. controls (1028.15,102.1) and (1029.89,103.85) .. (1029.89,106) .. controls (1029.89,108.15) and (1028.15,109.9) .. (1025.99,109.9) .. controls (1023.84,109.9) and (1022.09,108.15) .. (1022.09,106) -- cycle ;
%Shape: Circle [id:dp5621635986836043] 
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=0.44 ][fill={rgb, 255:red, 208; green, 2; blue, 2 }  ,fill opacity=1 ] (1022.09,123) .. controls (1022.09,120.85) and (1023.84,119.1) .. (1025.99,119.1) .. controls (1028.15,119.1) and (1029.89,120.85) .. (1029.89,123) .. controls (1029.89,125.15) and (1028.15,126.9) .. (1025.99,126.9) .. controls (1023.84,126.9) and (1022.09,125.15) .. (1022.09,123) -- cycle ;
%Shape: Right Angle [id:dp07663458105411702] 
\draw   (1031.74,97.52) -- (1034.99,97.52) -- (1034.99,128.02) ;
%Straight Lines [id:da10590597686060577] 
\draw    (1034.99,128.02) -- (1030.74,128.02) ;

%Shape: Right Angle [id:dp8766468924144986] 
\draw   (1020.98,128.77) -- (1017.73,128.77) -- (1017.76,98.27) ;
%Straight Lines [id:da20594674533113122] 
\draw    (1017.76,98.27) -- (1022.01,98.27) ;

%Straight Lines [id:da08425764415883119] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (952.9,180.17) -- (1019.37,113.52) ;
%Straight Lines [id:da29926095711782186] 
\draw    (1040.5,87.74) -- (1057,88.16) ;
\draw [shift={(1060,88.24)}, rotate = 181.47] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle    ;
%Straight Lines [id:da9222323871170114] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (953.14,69.59) -- (1020.09,69.28) ;
%Shape: Circle [id:dp3034284531140691] 
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=0.44 ][fill={rgb, 255:red, 208; green, 2; blue, 2 }  ,fill opacity=1 ] (1022.93,153.67) .. controls (1022.93,151.51) and (1024.67,149.77) .. (1026.83,149.77) .. controls (1028.98,149.77) and (1030.73,151.51) .. (1030.73,153.67) .. controls (1030.73,155.82) and (1028.98,157.57) .. (1026.83,157.57) .. controls (1024.67,157.57) and (1022.93,155.82) .. (1022.93,153.67) -- cycle ;
%Shape: Circle [id:dp3645020878455332] 
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=0.44 ][fill={rgb, 255:red, 208; green, 2; blue, 2 }  ,fill opacity=1 ] (1022.93,170.67) .. controls (1022.93,168.51) and (1024.67,166.77) .. (1026.83,166.77) .. controls (1028.98,166.77) and (1030.73,168.51) .. (1030.73,170.67) .. controls (1030.73,172.82) and (1028.98,174.57) .. (1026.83,174.57) .. controls (1024.67,174.57) and (1022.93,172.82) .. (1022.93,170.67) -- cycle ;
%Shape: Right Angle [id:dp4760559527658501] 
\draw   (1032.58,145.19) -- (1035.83,145.19) -- (1035.83,175.69) ;
%Straight Lines [id:da6288050140626891] 
\draw    (1035.83,175.69) -- (1031.58,175.69) ;

%Shape: Right Angle [id:dp15644311708925118] 
\draw   (1021.81,175.44) -- (1018.56,175.43) -- (1018.6,144.93) ;
%Straight Lines [id:da6746005286346325] 
\draw    (1018.6,144.93) -- (1022.85,144.94) ;

%Straight Lines [id:da5283626558284554] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (949.59,116.31) -- (1016.2,155.19) ;
%Shape: Circle [id:dp15770270823231392] 
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=0.44 ][fill={rgb, 255:red, 12; green, 2; blue, 208 }  ,fill opacity=1 ] (945.1,180.17) .. controls (945.1,178.01) and (946.85,176.27) .. (949,176.27) .. controls (951.15,176.27) and (952.9,178.01) .. (952.9,180.17) .. controls (952.9,182.32) and (951.15,184.07) .. (949,184.07) .. controls (946.85,184.07) and (945.1,182.32) .. (945.1,180.17) -- cycle ;
%Straight Lines [id:da688424954653182] 
\draw    (791.98,252.49) -- (819.67,252.86) ;
\draw [shift={(822.67,252.9)}, rotate = 180.77] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle    ;
%Shape: Ellipse [id:dp5041329830998084] 
\draw  [color={rgb, 255:red, 12; green, 90; blue, 182 }  ,draw opacity=1 ] (754.99,243.27) .. controls (754.99,208.11) and (765.52,179.6) .. (778.49,179.6) .. controls (791.47,179.6) and (801.99,208.11) .. (801.99,243.27) .. controls (801.99,278.43) and (791.47,306.94) .. (778.49,306.94) .. controls (765.52,306.94) and (754.99,278.43) .. (754.99,243.27) -- cycle ;
%Shape: Circle [id:dp7781920092032039] 
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=0.44 ][fill={rgb, 255:red, 208; green, 2; blue, 2 }  ,fill opacity=1 ] (775.76,58) .. controls (775.76,55.85) and (777.51,54.1) .. (779.66,54.1) .. controls (781.81,54.1) and (783.56,55.85) .. (783.56,58) .. controls (783.56,60.15) and (781.81,61.9) .. (779.66,61.9) .. controls (777.51,61.9) and (775.76,60.15) .. (775.76,58) -- cycle ;
%Shape: Circle [id:dp12687486067210163] 
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=0.44 ][fill={rgb, 255:red, 208; green, 2; blue, 2 }  ,fill opacity=1 ] (775.76,75) .. controls (775.76,72.85) and (777.51,71.1) .. (779.66,71.1) .. controls (781.81,71.1) and (783.56,72.85) .. (783.56,75) .. controls (783.56,77.15) and (781.81,78.9) .. (779.66,78.9) .. controls (777.51,78.9) and (775.76,77.15) .. (775.76,75) -- cycle ;
%Shape: Right Angle [id:dp4357826959848107] 
\draw   (785.41,49.52) -- (788.66,49.52) -- (788.66,80.02) ;
%Straight Lines [id:da9443351383841413] 
\draw    (788.66,80.02) -- (784.41,80.02) ;

%Shape: Right Angle [id:dp6735000025914801] 
\draw   (774.64,80.77) -- (771.39,80.77) -- (771.43,50.27) ;
%Straight Lines [id:da8046925804304774] 
\draw    (771.43,50.27) -- (775.68,50.27) ;

%Shape: Circle [id:dp644582452292026] 
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=0.44 ][fill={rgb, 255:red, 208; green, 2; blue, 2 }  ,fill opacity=1 ] (1021.43,58) .. controls (1021.43,55.85) and (1023.17,54.1) .. (1025.33,54.1) .. controls (1027.48,54.1) and (1029.23,55.85) .. (1029.23,58) .. controls (1029.23,60.15) and (1027.48,61.9) .. (1025.33,61.9) .. controls (1023.17,61.9) and (1021.43,60.15) .. (1021.43,58) -- cycle ;
%Shape: Circle [id:dp004970382713314958] 
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=0.44 ][fill={rgb, 255:red, 208; green, 2; blue, 2 }  ,fill opacity=1 ] (1021.43,75) .. controls (1021.43,72.85) and (1023.17,71.1) .. (1025.33,71.1) .. controls (1027.48,71.1) and (1029.23,72.85) .. (1029.23,75) .. controls (1029.23,77.15) and (1027.48,78.9) .. (1025.33,78.9) .. controls (1023.17,78.9) and (1021.43,77.15) .. (1021.43,75) -- cycle ;
%Shape: Right Angle [id:dp63693673881258] 
\draw   (1031.08,49.52) -- (1034.33,49.52) -- (1034.33,80.02) ;
%Straight Lines [id:da535016480407155] 
\draw    (1034.33,80.02) -- (1030.08,80.02) ;

%Shape: Right Angle [id:dp5027548815126707] 
\draw   (1020.31,80.77) -- (1017.06,80.77) -- (1017.1,50.27) ;
%Straight Lines [id:da26866044939490574] 
\draw    (1017.1,50.27) -- (1021.35,50.27) ;

%Right Arrow [id:dp30229445027199553] 
\draw  [fill={rgb, 255:red, 12; green, 2; blue, 208 }  ,fill opacity=1 ] (851.45,144.15) -- (879.67,144.15) -- (879.67,137.67) -- (897.39,150.46) -- (879.67,163.26) -- (879.67,156.78) -- (851.45,156.78) -- cycle ;


% Text Node
\draw (650,79.24) node [anchor=north west][inner sep=0.75pt] [font=\LARGE]   {$\tilde{A}_{g}$};
% Text Node
\draw (661.5,229.24) node [anchor=north west][inner sep=0.75pt] [font=\LARGE]   {$v_{i}$};
% Text Node
\draw (812.5,71.74) node [anchor=north west][inner sep=0.75pt] [font=\LARGE]   {$\overline{N}_{\cup }( \tilde{A}_{g})$};
% Text Node
\draw (812.33,190.67) node [anchor=north west][inner sep=0.75pt] [font=\large]  [color={rgb, 255:red, 251; green, 10; blue, 1 }  ,opacity=1 ]  {$\overline{N}( v_{i}) \cap \overline{N}_{\cup }( \tilde{A}_{g})$};
% Text Node
\draw (662,256.24) node [anchor=north west][inner sep=0.75pt] [font=\LARGE]   {$\overline{A}$};
% Text Node
\draw (895,79.24) node [anchor=north west][inner sep=0.75pt] [font=\LARGE]   {$\tilde{A}_{g}$};
% Text Node
\draw (1059.5,71.74) node [anchor=north west][inner sep=0.75pt] [font=\LARGE]   {$\overline{N}_{\cup }( \tilde{A}_{g})$};
% Text Node
\draw (575,167.67) node [anchor=north west][inner sep=0.75pt] [font=\LARGE]   {$A( v_{i}) =v_{k}$};
% Text Node
\draw (821.33,236.91) node [anchor=north west][inner sep=0.75pt] [font=\LARGE]   {$\overline{N}( v_{i})$};

\begin{comment}
% Text Node
\draw (717.5,92.5) node [anchor=north west][inner sep=0.75pt]  [rotate=-90.04] [align=left] {...};
% Text Node
\draw (793.5,82) node [anchor=north west][inner sep=0.75pt]  [rotate=-90.04] [align=left] {...};
% Text Node
\draw (964.5,92.5) node [anchor=north west][inner sep=0.75pt]  [rotate=-90.04] [align=left] {...};
% Text Node
\draw (1040.5,82) node [anchor=north west][inner sep=0.75pt]  [rotate=-90.04] [align=left] {...};
% Text Node
\draw (1009.99,259.77) node [anchor=north west][inner sep=0.75pt]    {$\cdots $};
% Text Node
\draw (1010.49,102.77) node [anchor=north west][inner sep=0.75pt]    {$\cdots $};
% Text Node
\draw (762.99,148.27) node [anchor=north west][inner sep=0.75pt]    {$\cdots $};
% Text Node
\draw (762.99,259.77) node [anchor=north west][inner sep=0.75pt]    {$\cdots $};
% Text Node
\draw (763.49,102.77) node [anchor=north west][inner sep=0.75pt]    {$\cdots $};
% Text Node
\draw (764.16,54.77) node [anchor=north west][inner sep=0.75pt]    {$\cdots $};
% Text Node
\draw (1009.83,54.77) node [anchor=north west][inner sep=0.75pt]    {$\cdots $};
% Text Node
\draw (1011.33,149.44) node [anchor=north west][inner sep=0.75pt]    {$\cdots $};
% Text Node
\draw (762.99,197.77) node [anchor=north west][inner sep=0.75pt]    {$\cdots $};
\end{comment}

\end{tikzpicture}

==> Figures/expandAc.tex <==



\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,370); %set diagram left start at 0, and has height of 370

%Shape: Ellipse [id:dp46040575610730794] 
\draw  [color={rgb, 255:red, 12; green, 90; blue, 182 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=0.6 ] (1287.83,116.02) .. controls (1287.83,62.37) and (1293.76,18.88) .. (1301.08,18.88) .. controls (1308.39,18.88) and (1314.33,62.37) .. (1314.33,116.02) .. controls (1314.33,169.67) and (1308.39,213.17) .. (1301.08,213.17) .. controls (1293.76,213.17) and (1287.83,169.67) .. (1287.83,116.02) -- cycle ;
%Shape: Ellipse [id:dp4154829110363307] 
\draw  [color={rgb, 255:red, 12; green, 90; blue, 182 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 2 }  ,fill opacity=0.2 ] (1353.33,126.38) .. controls (1353.33,67.04) and (1364.52,18.94) .. (1378.33,18.94) .. controls (1392.13,18.94) and (1403.33,67.04) .. (1403.33,126.38) .. controls (1403.33,185.72) and (1392.13,233.82) .. (1378.33,233.82) .. controls (1364.52,233.82) and (1353.33,185.72) .. (1353.33,126.38) -- cycle ;
%Shape: Circle [id:dp6007810598431312] 
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=0.44 ][fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ] (1297.03,240.38) .. controls (1297.03,238.22) and (1298.77,236.48) .. (1300.93,236.48) .. controls (1303.08,236.48) and (1304.83,238.22) .. (1304.83,240.38) .. controls (1304.83,242.53) and (1303.08,244.28) .. (1300.93,244.28) .. controls (1298.77,244.28) and (1297.03,242.53) .. (1297.03,240.38) -- cycle ;
%Shape: Circle [id:dp41106485495552225] 
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=0.44 ][fill={rgb, 255:red, 12; green, 2; blue, 208 }  ,fill opacity=1 ] (1298.03,119.88) .. controls (1298.03,117.72) and (1299.77,115.98) .. (1301.93,115.98) .. controls (1304.08,115.98) and (1305.83,117.72) .. (1305.83,119.88) .. controls (1305.83,122.03) and (1304.08,123.78) .. (1301.93,123.78) .. controls (1299.77,123.78) and (1298.03,122.03) .. (1298.03,119.88) -- cycle ;
%Shape: Circle [id:dp689510670510751] 
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=0.44 ][fill={rgb, 255:red, 12; green, 2; blue, 208 }  ,fill opacity=1 ] (1297.68,69.26) .. controls (1297.68,67.1) and (1299.42,65.36) .. (1301.58,65.36) .. controls (1303.73,65.36) and (1305.48,67.1) .. (1305.48,69.26) .. controls (1305.48,71.41) and (1303.73,73.16) .. (1301.58,73.16) .. controls (1299.42,73.16) and (1297.68,71.41) .. (1297.68,69.26) -- cycle ;
%Straight Lines [id:da22767010705152113] 
\draw    (1295.83,90.66) -- (1280.83,90.45) ;
\draw [shift={(1277.83,90.41)}, rotate = 0.8] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle    ;
%Shape: Circle [id:dp3873133101475795] 
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=0.44 ][fill={rgb, 255:red, 208; green, 2; blue, 2 }  ,fill opacity=1 ] (1373.93,152.17) .. controls (1373.93,150.01) and (1375.67,148.27) .. (1377.83,148.27) .. controls (1379.98,148.27) and (1381.73,150.01) .. (1381.73,152.17) .. controls (1381.73,154.32) and (1379.98,156.07) .. (1377.83,156.07) .. controls (1375.67,156.07) and (1373.93,154.32) .. (1373.93,152.17) -- cycle ;
%Shape: Circle [id:dp46993926082703996] 
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=0.44 ][fill={rgb, 255:red, 208; green, 2; blue, 2 }  ,fill opacity=1 ] (1373.93,169.17) .. controls (1373.93,167.01) and (1375.67,165.27) .. (1377.83,165.27) .. controls (1379.98,165.27) and (1381.73,167.01) .. (1381.73,169.17) .. controls (1381.73,171.32) and (1379.98,173.07) .. (1377.83,173.07) .. controls (1375.67,173.07) and (1373.93,171.32) .. (1373.93,169.17) -- cycle ;
%Shape: Right Angle [id:dp13338690543035991] 
\draw   (1383.58,143.69) -- (1386.83,143.69) -- (1386.83,174.19) ;
%Straight Lines [id:da25987675667019117] 
\draw    (1386.83,174.19) -- (1382.58,174.19) ;

%Shape: Right Angle [id:dp6265578519711931] 
\draw   (1372.81,173.94) -- (1369.56,173.93) -- (1369.6,143.43) ;
%Straight Lines [id:da23537922896799168] 
\draw    (1369.6,143.43) -- (1373.85,143.44) ;

%Shape: Circle [id:dp7764048526946771] 
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=0.44 ][fill={rgb, 255:red, 208; green, 2; blue, 2 }  ,fill opacity=1 ] (1373.93,263.67) .. controls (1373.93,261.51) and (1375.67,259.77) .. (1377.83,259.77) .. controls (1379.98,259.77) and (1381.73,261.51) .. (1381.73,263.67) .. controls (1381.73,265.82) and (1379.98,267.57) .. (1377.83,267.57) .. controls (1375.67,267.57) and (1373.93,265.82) .. (1373.93,263.67) -- cycle ;
%Shape: Circle [id:dp5035889432877294] 
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=0.44 ][fill={rgb, 255:red, 208; green, 2; blue, 2 }  ,fill opacity=1 ] (1373.93,280.67) .. controls (1373.93,278.51) and (1375.67,276.77) .. (1377.83,276.77) .. controls (1379.98,276.77) and (1381.73,278.51) .. (1381.73,280.67) .. controls (1381.73,282.82) and (1379.98,284.57) .. (1377.83,284.57) .. controls (1375.67,284.57) and (1373.93,282.82) .. (1373.93,280.67) -- cycle ;
%Shape: Right Angle [id:dp8139924168277048] 
\draw   (1383.58,255.19) -- (1386.83,255.19) -- (1386.83,285.69) ;
%Straight Lines [id:da5723017047519638] 
\draw    (1386.83,285.69) -- (1382.58,285.69) ;

%Shape: Right Angle [id:dp0748313632264872] 
\draw   (1372.81,285.44) -- (1369.56,285.43) -- (1369.6,254.93) ;
%Straight Lines [id:da2261995046118228] 
\draw    (1369.6,254.93) -- (1373.85,254.94) ;

%Straight Lines [id:da2383220842551751] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (1306.56,239.88) -- (1371.2,270.19) ;
%Shape: Circle [id:dp04143006099782076] 
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=0.44 ][fill={rgb, 255:red, 208; green, 2; blue, 2 }  ,fill opacity=1 ] (1374.43,105.67) .. controls (1374.43,103.51) and (1376.17,101.77) .. (1378.33,101.77) .. controls (1380.48,101.77) and (1382.23,103.51) .. (1382.23,105.67) .. controls (1382.23,107.82) and (1380.48,109.57) .. (1378.33,109.57) .. controls (1376.17,109.57) and (1374.43,107.82) .. (1374.43,105.67) -- cycle ;
%Shape: Circle [id:dp10437373604653533] 
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=0.44 ][fill={rgb, 255:red, 208; green, 2; blue, 2 }  ,fill opacity=1 ] (1374.43,122.67) .. controls (1374.43,120.51) and (1376.17,118.77) .. (1378.33,118.77) .. controls (1380.48,118.77) and (1382.23,120.51) .. (1382.23,122.67) .. controls (1382.23,124.82) and (1380.48,126.57) .. (1378.33,126.57) .. controls (1376.17,126.57) and (1374.43,124.82) .. (1374.43,122.67) -- cycle ;
%Shape: Right Angle [id:dp8468701333460744] 
\draw   (1384.08,97.19) -- (1387.33,97.19) -- (1387.33,127.69) ;
%Straight Lines [id:da2171183984100652] 
\draw    (1387.33,127.69) -- (1383.08,127.69) ;

%Shape: Right Angle [id:dp16583672862487153] 
\draw   (1373.31,128.44) -- (1370.06,128.43) -- (1370.1,97.93) ;
%Straight Lines [id:da778071724361177] 
\draw    (1370.1,97.93) -- (1374.35,97.94) ;

%Straight Lines [id:da9231718559013699] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (1305.83,119.88) -- (1371.2,158.69) ;
%Straight Lines [id:da3072163592509186] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (1306.56,239.88) -- (1371.2,158.69) ;
%Straight Lines [id:da07226105034912433] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (1305.23,179.83) -- (1371.7,113.19) ;
%Shape: Ellipse [id:dp15330864464592497] 
\draw  [color={rgb, 255:red, 12; green, 90; blue, 182 }  ,draw opacity=1 ] (1355.33,219.15) .. controls (1355.33,170.78) and (1365.85,131.57) .. (1378.83,131.57) .. controls (1391.81,131.57) and (1402.33,170.78) .. (1402.33,219.15) .. controls (1402.33,267.52) and (1391.81,306.73) .. (1378.83,306.73) .. controls (1365.85,306.73) and (1355.33,267.52) .. (1355.33,219.15) -- cycle ;
%Straight Lines [id:da9547250667192885] 
\draw    (1297.03,240.38) -- (1285.03,239.98) ;
\draw [shift={(1282.03,239.88)}, rotate = 1.91] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle    ;
%Straight Lines [id:da6112441643999214] 
\draw [color={rgb, 255:red, 251; green, 10; blue, 1 }  ,draw opacity=1 ][line width=1.5]    (1296.03,120.88) -- (1281.33,120.7) ;
\draw [shift={(1277.33,120.66)}, rotate = 0.68] [fill={rgb, 255:red, 251; green, 10; blue, 1 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (6.43,-3.09) -- (0,0) -- (6.43,3.09) -- (4.27,0) -- cycle    ;
%Straight Lines [id:da48464704951448256] 
\draw    (1392.83,87.41) -- (1409.33,87.83) ;
\draw [shift={(1412.33,87.91)}, rotate = 181.47] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle    ;
%Straight Lines [id:da5613292692110321] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (1305.48,69.26) -- (1372.43,68.94) ;
%Straight Lines [id:da1703589054141479] 
\draw    (1395.64,244.16) -- (1411.33,244.16) ;
\draw [shift={(1414.33,244.16)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle    ;
%Shape: Circle [id:dp5349042649960278] 
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=0.44 ][fill={rgb, 255:red, 208; green, 2; blue, 2 }  ,fill opacity=1 ] (1373.93,201.67) .. controls (1373.93,199.51) and (1375.67,197.77) .. (1377.83,197.77) .. controls (1379.98,197.77) and (1381.73,199.51) .. (1381.73,201.67) .. controls (1381.73,203.82) and (1379.98,205.57) .. (1377.83,205.57) .. controls (1375.67,205.57) and (1373.93,203.82) .. (1373.93,201.67) -- cycle ;
%Shape: Circle [id:dp8797230331920388] 
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=0.44 ][fill={rgb, 255:red, 208; green, 2; blue, 2 }  ,fill opacity=1 ] (1373.93,218.67) .. controls (1373.93,216.51) and (1375.67,214.77) .. (1377.83,214.77) .. controls (1379.98,214.77) and (1381.73,216.51) .. (1381.73,218.67) .. controls (1381.73,220.82) and (1379.98,222.57) .. (1377.83,222.57) .. controls (1375.67,222.57) and (1373.93,220.82) .. (1373.93,218.67) -- cycle ;
%Shape: Right Angle [id:dp951892832110478] 
\draw   (1383.58,193.19) -- (1386.83,193.19) -- (1386.83,223.69) ;
%Straight Lines [id:da8803616032639909] 
\draw    (1386.83,223.69) -- (1382.58,223.69) ;

%Shape: Right Angle [id:dp7965317687442496] 
\draw   (1372.81,223.44) -- (1369.56,223.43) -- (1369.6,192.93) ;
%Straight Lines [id:da7912008684354604] 
\draw    (1369.6,192.93) -- (1373.85,192.94) ;

%Straight Lines [id:da7608792369123233] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (1303.33,180.73) -- (1371.2,208.19) ;
%Shape: Circle [id:dp037222443446694786] 
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=0.44 ][fill={rgb, 255:red, 12; green, 2; blue, 208 }  ,fill opacity=1 ] (1297.43,179.83) .. controls (1297.43,177.68) and (1299.18,175.93) .. (1301.33,175.93) .. controls (1303.49,175.93) and (1305.23,177.68) .. (1305.23,179.83) .. controls (1305.23,181.99) and (1303.49,183.73) .. (1301.33,183.73) .. controls (1299.18,183.73) and (1297.43,181.99) .. (1297.43,179.83) -- cycle ;
%Straight Lines [id:da6847181219515706] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (1304.83,240.38) -- (1371.2,208.19) ;
%Shape: Ellipse [id:dp07391093865489251] 
\draw  [color={rgb, 255:red, 12; green, 90; blue, 182 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=0.6 ] (1600.83,145.31) .. controls (1600.83,75.49) and (1606.76,18.88) .. (1614.08,18.88) .. controls (1621.39,18.88) and (1627.33,75.49) .. (1627.33,145.31) .. controls (1627.33,215.13) and (1621.39,271.73) .. (1614.08,271.73) .. controls (1606.76,271.73) and (1600.83,215.13) .. (1600.83,145.31) -- cycle ;
%Shape: Ellipse [id:dp4906337626077951] 
\draw  [color={rgb, 255:red, 12; green, 90; blue, 182 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 2 }  ,fill opacity=0.2 ] (1666.33,160.66) .. controls (1666.33,82.74) and (1677.52,19.58) .. (1691.33,19.58) .. controls (1705.13,19.58) and (1716.33,82.74) .. (1716.33,160.66) .. controls (1716.33,238.57) and (1705.13,301.73) .. (1691.33,301.73) .. controls (1677.52,301.73) and (1666.33,238.57) .. (1666.33,160.66) -- cycle ;
%Shape: Circle [id:dp5582163013689763] 
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=0.44 ][fill={rgb, 255:red, 12; green, 2; blue, 208 }  ,fill opacity=1 ] (1610.03,240.38) .. controls (1610.03,238.22) and (1611.77,236.48) .. (1613.93,236.48) .. controls (1616.08,236.48) and (1617.83,238.22) .. (1617.83,240.38) .. controls (1617.83,242.53) and (1616.08,244.28) .. (1613.93,244.28) .. controls (1611.77,244.28) and (1610.03,242.53) .. (1610.03,240.38) -- cycle ;
%Shape: Circle [id:dp8894689705848273] 
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=0.44 ][fill={rgb, 255:red, 12; green, 2; blue, 208 }  ,fill opacity=1 ] (1611.03,186.88) .. controls (1611.03,184.72) and (1612.77,182.98) .. (1614.93,182.98) .. controls (1617.08,182.98) and (1618.83,184.72) .. (1618.83,186.88) .. controls (1618.83,189.03) and (1617.08,190.78) .. (1614.93,190.78) .. controls (1612.77,190.78) and (1611.03,189.03) .. (1611.03,186.88) -- cycle ;
%Shape: Circle [id:dp06481876751703919] 
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=0.44 ][fill={rgb, 255:red, 12; green, 2; blue, 208 }  ,fill opacity=1 ] (1610.68,69.26) .. controls (1610.68,67.1) and (1612.42,65.36) .. (1614.58,65.36) .. controls (1616.73,65.36) and (1618.48,67.1) .. (1618.48,69.26) .. controls (1618.48,71.41) and (1616.73,73.16) .. (1614.58,73.16) .. controls (1612.42,73.16) and (1610.68,71.41) .. (1610.68,69.26) -- cycle ;
%Straight Lines [id:da6495845818951748] 
\draw    (1608.83,90.66) -- (1593.83,90.45) ;
\draw [shift={(1590.83,90.41)}, rotate = 0.8] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle    ;
%Shape: Circle [id:dp2474756889629497] 
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=0.44 ][fill={rgb, 255:red, 208; green, 2; blue, 2 }  ,fill opacity=1 ] (1686.93,263.67) .. controls (1686.93,261.51) and (1688.67,259.77) .. (1690.83,259.77) .. controls (1692.98,259.77) and (1694.73,261.51) .. (1694.73,263.67) .. controls (1694.73,265.82) and (1692.98,267.57) .. (1690.83,267.57) .. controls (1688.67,267.57) and (1686.93,265.82) .. (1686.93,263.67) -- cycle ;
%Shape: Circle [id:dp5753633043144519] 
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=0.44 ][fill={rgb, 255:red, 208; green, 2; blue, 2 }  ,fill opacity=1 ] (1686.93,280.67) .. controls (1686.93,278.51) and (1688.67,276.77) .. (1690.83,276.77) .. controls (1692.98,276.77) and (1694.73,278.51) .. (1694.73,280.67) .. controls (1694.73,282.82) and (1692.98,284.57) .. (1690.83,284.57) .. controls (1688.67,284.57) and (1686.93,282.82) .. (1686.93,280.67) -- cycle ;
%Shape: Right Angle [id:dp10819731091091367] 
\draw   (1696.58,255.19) -- (1699.83,255.19) -- (1699.83,285.69) ;
%Straight Lines [id:da2500973399772809] 
\draw    (1699.83,285.69) -- (1695.58,285.69) ;

%Shape: Right Angle [id:dp699825343828382] 
\draw   (1685.81,285.44) -- (1682.56,285.43) -- (1682.6,254.93) ;
%Straight Lines [id:da8331102644093528] 
\draw    (1682.6,254.93) -- (1686.85,254.94) ;

%Straight Lines [id:da6472968951463571] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (1619.56,239.88) -- (1684.2,270.19) ;
%Shape: Circle [id:dp49119060532030334] 
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=0.44 ][fill={rgb, 255:red, 208; green, 2; blue, 2 }  ,fill opacity=1 ] (1687.43,108.67) .. controls (1687.43,106.51) and (1689.17,104.77) .. (1691.33,104.77) .. controls (1693.48,104.77) and (1695.23,106.51) .. (1695.23,108.67) .. controls (1695.23,110.82) and (1693.48,112.57) .. (1691.33,112.57) .. controls (1689.17,112.57) and (1687.43,110.82) .. (1687.43,108.67) -- cycle ;
%Shape: Circle [id:dp007493344515337008] 
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=0.44 ][fill={rgb, 255:red, 208; green, 2; blue, 2 }  ,fill opacity=1 ] (1687.43,125.67) .. controls (1687.43,123.51) and (1689.17,121.77) .. (1691.33,121.77) .. controls (1693.48,121.77) and (1695.23,123.51) .. (1695.23,125.67) .. controls (1695.23,127.82) and (1693.48,129.57) .. (1691.33,129.57) .. controls (1689.17,129.57) and (1687.43,127.82) .. (1687.43,125.67) -- cycle ;
%Shape: Right Angle [id:dp7023075147021912] 
\draw   (1697.08,100.19) -- (1700.33,100.19) -- (1700.33,130.69) ;
%Straight Lines [id:da38008893074901196] 
\draw    (1700.33,130.69) -- (1696.08,130.69) ;

%Shape: Right Angle [id:dp7253913333457447] 
\draw   (1686.31,131.44) -- (1683.06,131.43) -- (1683.1,100.93) ;
%Straight Lines [id:da4764724367383584] 
\draw    (1683.1,100.93) -- (1687.35,100.94) ;

%Straight Lines [id:da0771475836986284] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (1614.93,186.88) -- (1684.7,116.19) ;
%Straight Lines [id:da016910712843807407] 
\draw    (1705.83,87.41) -- (1722.33,87.83) ;
\draw [shift={(1725.33,87.91)}, rotate = 181.47] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle    ;
%Straight Lines [id:da034851420621120566] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (1618.48,69.26) -- (1686.37,69.19) ;
%Shape: Circle [id:dp4213772801104265] 
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=0.44 ][fill={rgb, 255:red, 208; green, 2; blue, 2 }  ,fill opacity=1 ] (1687.93,150.67) .. controls (1687.93,148.51) and (1689.67,146.77) .. (1691.83,146.77) .. controls (1693.98,146.77) and (1695.73,148.51) .. (1695.73,150.67) .. controls (1695.73,152.82) and (1693.98,154.57) .. (1691.83,154.57) .. controls (1689.67,154.57) and (1687.93,152.82) .. (1687.93,150.67) -- cycle ;
%Shape: Circle [id:dp5162655725581125] 
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=0.44 ][fill={rgb, 255:red, 208; green, 2; blue, 2 }  ,fill opacity=1 ] (1687.93,167.67) .. controls (1687.93,165.51) and (1689.67,163.77) .. (1691.83,163.77) .. controls (1693.98,163.77) and (1695.73,165.51) .. (1695.73,167.67) .. controls (1695.73,169.82) and (1693.98,171.57) .. (1691.83,171.57) .. controls (1689.67,171.57) and (1687.93,169.82) .. (1687.93,167.67) -- cycle ;
%Shape: Right Angle [id:dp7755847063274827] 
\draw   (1697.58,142.19) -- (1700.83,142.19) -- (1700.83,172.69) ;
%Straight Lines [id:da22055239110299463] 
\draw    (1700.83,172.69) -- (1696.58,172.69) ;

%Shape: Right Angle [id:dp2107795724725693] 
\draw   (1686.81,172.44) -- (1683.56,172.43) -- (1683.6,141.93) ;
%Straight Lines [id:da9826286206205765] 
\draw    (1683.6,141.93) -- (1687.85,141.94) ;

%Straight Lines [id:da9521924194778385] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (1617.83,240.38) -- (1680.57,164.04) ;
%Straight Lines [id:da43164115766605127] 
\draw [color={rgb, 255:red, 251; green, 10; blue, 1 }  ,draw opacity=1 ][line width=1.5]    (1403.83,208.72) -- (1384.33,208.66) ;
\draw [shift={(1407.83,208.73)}, rotate = 180.19] [fill={rgb, 255:red, 251; green, 10; blue, 1 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (6.43,-3.09) -- (0,0) -- (6.43,3.09) -- (4.27,0) -- cycle    ;
%Shape: Ellipse [id:dp5335699963638838] 
\draw  [color={rgb, 255:red, 12; green, 2; blue, 208 }  ,draw opacity=1 ][fill={rgb, 255:red, 248; green, 231; blue, 28 }  ,fill opacity=0.2 ] (1288.83,252.44) .. controls (1288.83,237.92) and (1294.76,226.14) .. (1302.08,226.14) .. controls (1309.39,226.14) and (1315.33,237.92) .. (1315.33,252.44) .. controls (1315.33,266.96) and (1309.39,278.73) .. (1302.08,278.73) .. controls (1294.76,278.73) and (1288.83,266.96) .. (1288.83,252.44) -- cycle ;
%Straight Lines [id:da4049509960937998] 
\draw    (1298.83,267.66) -- (1283.83,267.45) ;
\draw [shift={(1280.83,267.41)}, rotate = 0.8] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle    ;
%Shape: Ellipse [id:dp14936495989715193] 
\draw  [color={rgb, 255:red, 12; green, 2; blue, 208 }  ,draw opacity=1 ][fill={rgb, 255:red, 251; green, 10; blue, 1 }  ,fill opacity=0.4 ] (1365.58,207.86) .. controls (1365.58,193.34) and (1371.51,181.57) .. (1378.83,181.57) .. controls (1386.14,181.57) and (1392.08,193.34) .. (1392.08,207.86) .. controls (1392.08,222.39) and (1386.14,234.16) .. (1378.83,234.16) .. controls (1371.51,234.16) and (1365.58,222.39) .. (1365.58,207.86) -- cycle ;
%Straight Lines [id:da9068879280820752] 
\draw    (1390.64,160.82) -- (1412,160.89) ;
\draw [shift={(1415,160.9)}, rotate = 180.18] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle    ;
%Shape: Circle [id:dp02439001287723408] 
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=0.44 ][fill={rgb, 255:red, 208; green, 2; blue, 2 }  ,fill opacity=1 ] (1374.76,57.67) .. controls (1374.76,55.51) and (1376.51,53.77) .. (1378.66,53.77) .. controls (1380.81,53.77) and (1382.56,55.51) .. (1382.56,57.67) .. controls (1382.56,59.82) and (1380.81,61.57) .. (1378.66,61.57) .. controls (1376.51,61.57) and (1374.76,59.82) .. (1374.76,57.67) -- cycle ;
%Shape: Circle [id:dp281115605060858] 
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=0.44 ][fill={rgb, 255:red, 208; green, 2; blue, 2 }  ,fill opacity=1 ] (1374.76,74.67) .. controls (1374.76,72.51) and (1376.51,70.77) .. (1378.66,70.77) .. controls (1380.81,70.77) and (1382.56,72.51) .. (1382.56,74.67) .. controls (1382.56,76.82) and (1380.81,78.57) .. (1378.66,78.57) .. controls (1376.51,78.57) and (1374.76,76.82) .. (1374.76,74.67) -- cycle ;
%Shape: Right Angle [id:dp5013208872085648] 
\draw   (1384.41,49.19) -- (1387.66,49.19) -- (1387.66,79.69) ;
%Straight Lines [id:da6860544348051631] 
\draw    (1387.66,79.69) -- (1383.41,79.69) ;

%Shape: Right Angle [id:dp5848643782562957] 
\draw   (1373.64,80.44) -- (1370.39,80.43) -- (1370.43,49.93) ;
%Straight Lines [id:da6414005405100243] 
\draw    (1370.43,49.93) -- (1374.68,49.94) ;

%Shape: Circle [id:dp09121558908797345] 
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=0.44 ][fill={rgb, 255:red, 208; green, 2; blue, 2 }  ,fill opacity=1 ] (1687.09,57.67) .. controls (1687.09,55.51) and (1688.84,53.77) .. (1690.99,53.77) .. controls (1693.15,53.77) and (1694.89,55.51) .. (1694.89,57.67) .. controls (1694.89,59.82) and (1693.15,61.57) .. (1690.99,61.57) .. controls (1688.84,61.57) and (1687.09,59.82) .. (1687.09,57.67) -- cycle ;
%Shape: Circle [id:dp7477999968026199] 
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=0.44 ][fill={rgb, 255:red, 208; green, 2; blue, 2 }  ,fill opacity=1 ] (1687.09,74.67) .. controls (1687.09,72.51) and (1688.84,70.77) .. (1690.99,70.77) .. controls (1693.15,70.77) and (1694.89,72.51) .. (1694.89,74.67) .. controls (1694.89,76.82) and (1693.15,78.57) .. (1690.99,78.57) .. controls (1688.84,78.57) and (1687.09,76.82) .. (1687.09,74.67) -- cycle ;
%Shape: Right Angle [id:dp19715159407014438] 
\draw   (1696.74,49.19) -- (1699.99,49.19) -- (1699.99,79.69) ;
%Straight Lines [id:da05711526666763633] 
\draw    (1699.99,79.69) -- (1695.74,79.69) ;

%Shape: Right Angle [id:dp8554982724551731] 
\draw   (1685.98,80.44) -- (1682.73,80.43) -- (1682.76,49.93) ;
%Straight Lines [id:da8951523037178661] 
\draw    (1682.76,49.93) -- (1687.01,49.94) ;

%Straight Lines [id:da7815953087409064] 
\draw    (1296.36,180.38) -- (1281,179.92) ;
\draw [shift={(1278,179.83)}, rotate = 1.72] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle    ;
%Right Arrow [id:dp08766021889376885] 
\draw  [fill={rgb, 255:red, 12; green, 2; blue, 208 }  ,fill opacity=1 ] (1503.12,144.15) -- (1531.33,144.15) -- (1531.33,137.67) -- (1549.05,150.46) -- (1531.33,163.26) -- (1531.33,156.78) -- (1503.12,156.78) -- cycle ;


% Text Node
\draw (1250,78.91) node [anchor=north west][inner sep=0.75pt]  [font=\LARGE]   {$\tilde{A}_{g}$};
% Text Node
\draw (1260.83,228.91) node [anchor=north west][inner sep=0.75pt]  [font=\LARGE]   {$v_{i}$};
% Text Node
\draw (1411.83,71.41) node [anchor=north west][inner sep=0.75pt]  [font=\LARGE]   {$\overline{N}_{\cup }( \tilde{A}_{g})$};
% Text Node
\draw (1414.33,232.91) node [anchor=north west][inner sep=0.75pt]  [font=\LARGE]   {$\overline{N}( v_{i})$};

% Text Node
\draw (1560,78.91) node [anchor=north west][inner sep=0.75pt]  [font=\LARGE]   {$\tilde{A}_{g}$};
% Text Node
\draw (1724.83,71.41) node [anchor=north west][inner sep=0.75pt]   [font=\LARGE]  {$\overline{N}_{\cup }( \tilde{A}_{g})$};

% Text Node
\draw (1406.33,193) node [anchor=north west][inner sep=0.75pt]  [font=\large]  [color={rgb, 255:red, 251; green, 10; blue, 1 }  ,opacity=1 ] {$\overline{N}( v_{i}) \cap (\overline{N}_{\cup }( \tilde{A}_{g}) \setminus \overline{N}( v_{j}))$};
% Text Node
\draw (1261.33,255.91) node [anchor=north west][inner sep=0.75pt]  [font=\LARGE]   {$\overline{A}$};
% Text Node
\draw (1145,103.33) node [anchor=north west][inner sep=0.75pt]  [font=\LARGE]  [color={rgb, 255:red, 251; green, 10; blue, 1 }  ,opacity=1 ] {$\overline{A} 2A( v_{i}) =v_{j}$};
% Text Node
\draw (1413.33,146.57) node [anchor=north west][inner sep=0.75pt]  [font=\LARGE]   {$\overline{N}( v_{j})$};

% Text Node
\draw (1175,166.33) node [anchor=north west][inner sep=0.75pt]  [font=\LARGE]   {$A( v_{i}) =v_{k}$};




\begin{comment}
% Text Node
\draw (1316.83,92.16) node [anchor=north west][inner sep=0.75pt]  [rotate=-90.04] [align=left] {...};
% Text Node
\draw (1392.83,81.66) node [anchor=north west][inner sep=0.75pt]  [rotate=-90.04] [align=left] {...};
% Text Node
\draw (1629.83,92.16) node [anchor=north west][inner sep=0.75pt]  [rotate=-90.04] [align=left] {...};
% Text Node
\draw (1705.83,81.66) node [anchor=north west][inner sep=0.75pt]  [rotate=-90.04] [align=left] {...};
% Text Node
\draw (1362.33,147.94) node [anchor=north west][inner sep=0.75pt]    {$\cdots $};
% Text Node
\draw (1362.33,259.44) node [anchor=north west][inner sep=0.75pt]    {$\cdots $};
% Text Node
\draw (1362.83,102.44) node [anchor=north west][inner sep=0.75pt]    {$\cdots $};
% Text Node
\draw (1363.16,54.44) node [anchor=north west][inner sep=0.75pt]    {$\cdots $};
% Text Node
\draw (1675.49,54.44) node [anchor=north west][inner sep=0.75pt]    {$\cdots $};
% Text Node
\draw (1676.33,146.44) node [anchor=north west][inner sep=0.75pt]    {$\cdots $};
% Text Node
\draw (1362.33,197.44) node [anchor=north west][inner sep=0.75pt]    {$\cdots $};

% Text Node
\draw (1675.33,259.44) node [anchor=north west][inner sep=0.75pt]    {$\cdots $};
% Text Node
\draw (1675.83,105.44) node [anchor=north west][inner sep=0.75pt]    {$\cdots $};
\end{comment}

\end{tikzpicture}

==> Figures/fig2a.tex <==



\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,253); %set diagram left start at 0, and has height of 253

%Shape: Trapezoid [id:dp7056258742493385] 
\draw   (490.67,50.48) -- (531.67,77.82) -- (531.67,135.32) -- (490.67,162.65) -- cycle ;
%Shape: Circle [id:dp2162627728099744] 
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=0.44 ][fill={rgb, 255:red, 12; green, 2; blue, 208 }  ,fill opacity=1 ] (486.77,50.48) .. controls (486.77,48.33) and (488.51,46.58) .. (490.67,46.58) .. controls (492.82,46.58) and (494.57,48.33) .. (494.57,50.48) .. controls (494.57,52.64) and (492.82,54.38) .. (490.67,54.38) .. controls (488.51,54.38) and (486.77,52.64) .. (486.77,50.48) -- cycle ;
%Shape: Trapezoid [id:dp10868437740041037] 
\draw   (572.67,162.65) -- (531.67,135.32) -- (531.67,77.82) -- (572.67,50.48) -- cycle ;
%Shape: Circle [id:dp5238845271581544] 
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=0.44 ][fill={rgb, 255:red, 12; green, 2; blue, 208 }  ,fill opacity=1 ] (568.77,50.48) .. controls (568.77,48.33) and (570.51,46.58) .. (572.67,46.58) .. controls (574.82,46.58) and (576.57,48.33) .. (576.57,50.48) .. controls (576.57,52.64) and (574.82,54.38) .. (572.67,54.38) .. controls (570.51,54.38) and (568.77,52.64) .. (568.77,50.48) -- cycle ;
%Shape: Circle [id:dp5711070539704599] 
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=0.44 ][fill={rgb, 255:red, 12; green, 2; blue, 208 }  ,fill opacity=1 ] (527.77,135.32) .. controls (527.77,133.16) and (529.51,131.42) .. (531.67,131.42) .. controls (533.82,131.42) and (535.57,133.16) .. (535.57,135.32) .. controls (535.57,137.47) and (533.82,139.22) .. (531.67,139.22) .. controls (529.51,139.22) and (527.77,137.47) .. (527.77,135.32) -- cycle ;
%Shape: Circle [id:dp5022763052091663] 
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=0.44 ][fill={rgb, 255:red, 208; green, 2; blue, 2 }  ,fill opacity=1 ] (527.77,77.82) .. controls (527.77,75.66) and (529.51,73.92) .. (531.67,73.92) .. controls (533.82,73.92) and (535.57,75.66) .. (535.57,77.82) .. controls (535.57,79.97) and (533.82,81.72) .. (531.67,81.72) .. controls (529.51,81.72) and (527.77,79.97) .. (527.77,77.82) -- cycle ;
%Shape: Circle [id:dp885277158729747] 
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=0.44 ][fill={rgb, 255:red, 208; green, 2; blue, 2 }  ,fill opacity=1 ] (486.77,161.15) .. controls (486.77,158.99) and (488.51,157.25) .. (490.67,157.25) .. controls (492.82,157.25) and (494.57,158.99) .. (494.57,161.15) .. controls (494.57,163.3) and (492.82,165.05) .. (490.67,165.05) .. controls (488.51,165.05) and (486.77,163.3) .. (486.77,161.15) -- cycle ;
%Shape: Circle [id:dp004223891067029584] 
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=0.44 ][fill={rgb, 255:red, 208; green, 2; blue, 2 }  ,fill opacity=1 ] (568.77,161.15) .. controls (568.77,158.99) and (570.51,157.25) .. (572.67,157.25) .. controls (574.82,157.25) and (576.57,158.99) .. (576.57,161.15) .. controls (576.57,163.3) and (574.82,165.05) .. (572.67,165.05) .. controls (570.51,165.05) and (568.77,163.3) .. (568.77,161.15) -- cycle ;

% Text Node
\draw (475.67,40.42) node [anchor=north west][inner sep=0.75pt]    {$1$};
% Text Node
\draw (577.33,41.75) node [anchor=north west][inner sep=0.75pt]    {$2$};
% Text Node
\draw (536,75) node [anchor=north west][inner sep=0.75pt]    {$3$};
% Text Node
\draw (534,120.08) node [anchor=north west][inner sep=0.75pt]    {$4$};
% Text Node
\draw (474.67,152.42) node [anchor=north west][inner sep=0.75pt]    {$5$};
% Text Node
\draw (577.33,150.42) node [anchor=north west][inner sep=0.75pt]    {$6$};


\end{tikzpicture}

==> Figures/fig2b.tex <==

\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,253); %set diagram left start at 0, and has height of 253

%Straight Lines [id:da5012124585473072] 
\draw    (80.3,58.99) -- (160.3,58.66) ;
%Straight Lines [id:da5607290840361141] 
\draw    (80.3,58.99) -- (160.1,105.04) ;
%Straight Lines [id:da523349782123582] 
\draw    (80.3,58.99) -- (160.1,150.04) ;
%Straight Lines [id:da4526947479992254] 
\draw    (80.1,150.38) -- (160.3,58.66) ;
%Straight Lines [id:da9162646044022345] 
\draw    (80.1,105.38) -- (160.3,58.66) ;
%Straight Lines [id:da7282747663652691] 
\draw    (80.1,105.38) -- (160.1,150.04) ;
%Straight Lines [id:da29528088410631015] 
\draw    (80.1,150.38) -- (160.1,105.04) ;
%Shape: Ellipse [id:dp36032433004084297] 
\draw  [color={rgb, 255:red, 12; green, 90; blue, 182 }  ,draw opacity=1 ] (63,110.28) .. controls (63,66.15) and (70.66,30.38) .. (80.1,30.38) .. controls (89.54,30.38) and (97.2,66.15) .. (97.2,110.28) .. controls (97.2,154.41) and (89.54,190.18) .. (80.1,190.18) .. controls (70.66,190.18) and (63,154.41) .. (63,110.28) -- cycle ;
%Shape: Star [id:dp4464565755932981] 
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=0.38 ][fill={rgb, 255:red, 54; green, 58; blue, 230 }  ,fill opacity=1 ][line width=0.75]  (80.3,50.18) -- (82.68,55.42) -- (88,56.27) -- (84.15,60.35) -- (85.06,66.12) -- (80.3,63.39) -- (75.54,66.12) -- (76.45,60.35) -- (72.6,56.27) -- (77.92,55.42) -- cycle ;
%Shape: Circle [id:dp994571600042915] 
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=0.44 ][fill={rgb, 255:red, 12; green, 2; blue, 208 }  ,fill opacity=1 ] (76.2,105.38) .. controls (76.2,103.22) and (77.95,101.48) .. (80.1,101.48) .. controls (82.25,101.48) and (84,103.22) .. (84,105.38) .. controls (84,107.53) and (82.25,109.28) .. (80.1,109.28) .. controls (77.95,109.28) and (76.2,107.53) .. (76.2,105.38) -- cycle ;
%Shape: Circle [id:dp8210939738904877] 
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=0.44 ][fill={rgb, 255:red, 12; green, 2; blue, 208 }  ,fill opacity=1 ] (76.2,150.38) .. controls (76.2,148.22) and (77.95,146.48) .. (80.1,146.48) .. controls (82.25,146.48) and (84,148.22) .. (84,150.38) .. controls (84,152.53) and (82.25,154.28) .. (80.1,154.28) .. controls (77.95,154.28) and (76.2,152.53) .. (76.2,150.38) -- cycle ;
%Shape: Ellipse [id:dp35530434458567406] 
\draw  [color={rgb, 255:red, 12; green, 90; blue, 182 }  ,draw opacity=1 ] (143,109.94) .. controls (143,65.82) and (150.66,30.04) .. (160.1,30.04) .. controls (169.54,30.04) and (177.2,65.82) .. (177.2,109.94) .. controls (177.2,154.07) and (169.54,189.84) .. (160.1,189.84) .. controls (150.66,189.84) and (143,154.07) .. (143,109.94) -- cycle ;
%Shape: Star [id:dp5251571008538543] 
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=0.38 ][fill={rgb, 255:red, 230; green, 54; blue, 54 }  ,fill opacity=1 ][line width=0.75]  (160.3,49.84) -- (162.68,55.09) -- (168,55.93) -- (164.15,60.02) -- (165.06,65.78) -- (160.3,63.06) -- (155.54,65.78) -- (156.45,60.02) -- (152.6,55.93) -- (157.92,55.09) -- cycle ;
%Shape: Circle [id:dp2101288585322434] 
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=0.44 ][fill={rgb, 255:red, 208; green, 2; blue, 2 }  ,fill opacity=1 ] (156.2,105.04) .. controls (156.2,102.89) and (157.95,101.14) .. (160.1,101.14) .. controls (162.25,101.14) and (164,102.89) .. (164,105.04) .. controls (164,107.2) and (162.25,108.94) .. (160.1,108.94) .. controls (157.95,108.94) and (156.2,107.2) .. (156.2,105.04) -- cycle ;
%Shape: Circle [id:dp25427941630688] 
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=0.44 ][fill={rgb, 255:red, 208; green, 2; blue, 2 }  ,fill opacity=1 ] (156.2,150.04) .. controls (156.2,147.89) and (157.95,146.14) .. (160.1,146.14) .. controls (162.25,146.14) and (164,147.89) .. (164,150.04) .. controls (164,152.2) and (162.25,153.94) .. (160.1,153.94) .. controls (157.95,153.94) and (156.2,152.2) .. (156.2,150.04) -- cycle ;

% Text Node
\draw (39,89.42) node [anchor=north west][inner sep=0.75pt]  [font=\Large]  {$v_{1}^{1}$};
% Text Node
\draw (39,136.42) node [anchor=north west][inner sep=0.75pt] [font=\Large]   {$v_{1}^{2}$};
% Text Node
\draw (40,42.42) node [anchor=north west][inner sep=0.75pt] [font=\Large]   {$s_{1}^{1}$};
% Text Node
\draw (176,89.42) node [anchor=north west][inner sep=0.75pt] [font=\Large]   {$v_{2}^{1}$};
% Text Node
\draw (175,136.42) node [anchor=north west][inner sep=0.75pt]  [font=\Large]  {$v_{2}^{4}$};
% Text Node
\draw (176,42.42) node [anchor=north west][inner sep=0.75pt] [font=\Large]    {$s_{2}^{1}$};


\end{tikzpicture}

==> Figures/fig2c.tex <==



\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,253); %set diagram left start at 0, and has height of 253

%Straight Lines [id:da15473299469581026] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (272.1,105.38) -- (348.2,105.04) ;
%Straight Lines [id:da15906281552570656] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (272.1,150.38) -- (348.2,150.04) ;
%Shape: Ellipse [id:dp5583289815352941] 
\draw  [color={rgb, 255:red, 12; green, 90; blue, 182 }  ,draw opacity=1 ] (255,110.28) .. controls (255,66.15) and (262.66,30.38) .. (272.1,30.38) .. controls (281.54,30.38) and (289.2,66.15) .. (289.2,110.28) .. controls (289.2,154.41) and (281.54,190.18) .. (272.1,190.18) .. controls (262.66,190.18) and (255,154.41) .. (255,110.28) -- cycle ;
%Shape: Star [id:dp10893341513237087] 
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=0.38 ][fill={rgb, 255:red, 54; green, 58; blue, 230 }  ,fill opacity=1 ][line width=0.75]  (272.3,50.18) -- (274.68,55.42) -- (280,56.27) -- (276.15,60.35) -- (277.06,66.12) -- (272.3,63.39) -- (267.54,66.12) -- (268.45,60.35) -- (264.6,56.27) -- (269.92,55.42) -- cycle ;
%Shape: Circle [id:dp962417510783026] 
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=0.44 ][fill={rgb, 255:red, 12; green, 2; blue, 208 }  ,fill opacity=1 ] (268.2,105.38) .. controls (268.2,103.22) and (269.95,101.48) .. (272.1,101.48) .. controls (274.25,101.48) and (276,103.22) .. (276,105.38) .. controls (276,107.53) and (274.25,109.28) .. (272.1,109.28) .. controls (269.95,109.28) and (268.2,107.53) .. (268.2,105.38) -- cycle ;
%Shape: Circle [id:dp1970453843075357] 
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=0.44 ][fill={rgb, 255:red, 12; green, 2; blue, 208 }  ,fill opacity=1 ] (268.2,150.38) .. controls (268.2,148.22) and (269.95,146.48) .. (272.1,146.48) .. controls (274.25,146.48) and (276,148.22) .. (276,150.38) .. controls (276,152.53) and (274.25,154.28) .. (272.1,154.28) .. controls (269.95,154.28) and (268.2,152.53) .. (268.2,150.38) -- cycle ;
%Shape: Ellipse [id:dp650573512709776] 
\draw  [color={rgb, 255:red, 12; green, 90; blue, 182 }  ,draw opacity=1 ] (335,109.94) .. controls (335,65.82) and (342.66,30.04) .. (352.1,30.04) .. controls (361.54,30.04) and (369.2,65.82) .. (369.2,109.94) .. controls (369.2,154.07) and (361.54,189.84) .. (352.1,189.84) .. controls (342.66,189.84) and (335,154.07) .. (335,109.94) -- cycle ;
%Shape: Star [id:dp5179789142573754] 
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=0.38 ][fill={rgb, 255:red, 230; green, 54; blue, 54 }  ,fill opacity=1 ][line width=0.75]  (352.3,49.84) -- (354.68,55.09) -- (360,55.93) -- (356.15,60.02) -- (357.06,65.78) -- (352.3,63.06) -- (347.54,65.78) -- (348.45,60.02) -- (344.6,55.93) -- (349.92,55.09) -- cycle ;
%Shape: Circle [id:dp7249581612186566] 
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=0.44 ][fill={rgb, 255:red, 208; green, 2; blue, 2 }  ,fill opacity=1 ] (348.2,105.04) .. controls (348.2,102.89) and (349.95,101.14) .. (352.1,101.14) .. controls (354.25,101.14) and (356,102.89) .. (356,105.04) .. controls (356,107.2) and (354.25,108.94) .. (352.1,108.94) .. controls (349.95,108.94) and (348.2,107.2) .. (348.2,105.04) -- cycle ;
%Shape: Circle [id:dp13641725369390345] 
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=0.44 ][fill={rgb, 255:red, 208; green, 2; blue, 2 }  ,fill opacity=1 ] (348.2,150.04) .. controls (348.2,147.89) and (349.95,146.14) .. (352.1,146.14) .. controls (354.25,146.14) and (356,147.89) .. (356,150.04) .. controls (356,152.2) and (354.25,153.94) .. (352.1,153.94) .. controls (349.95,153.94) and (348.2,152.2) .. (348.2,150.04) -- cycle ;

% Text Node
\draw (232,91.42) node [anchor=north west][inner sep=0.75pt]  [font=\Large]  {$v_{1}^{1}$};
% Text Node
\draw (232,137.42) node [anchor=north west][inner sep=0.75pt]  [font=\Large]  {$v_{1}^{2}$};
% Text Node
\draw (373,91.42) node [anchor=north west][inner sep=0.75pt]  [font=\large]  
{$\overline{N}\left( v_{1}^{1}\right)$};
% Text Node
\draw (373,137.42) node [anchor=north west][inner sep=0.75pt]  [font=\large]  
{$\overline{N}\left( v_{1}^{2}\right)$};
% Text Node
\draw (233,43.42) node [anchor=north west][inner sep=0.75pt]  [font=\Large]  {$s_{1}^{1}$};
% Text Node
\draw (369,43.42) node [anchor=north west][inner sep=0.75pt]  [font=\Large]  {$s_{2}^{1}$};


\end{tikzpicture}
